NitiBench+: A Temporal Thai Legal Question Answering Benchmark Across 17 Domains

Law changes over time. A court decides a case under the law in force on that day, and legal QA benchmarks grade answers against today's law. We checked 156,650 decisions of four Thai courts. Up to 67% of them cite law that has since been amended or repealed. We introduce Nitibench+, the sequel of our NitiBench, a Thai legal QA benchmark with 1,670 items across 17 domains, built from decisions of three courts. For each cited section it holds both the text in force on the decision date and the current text, and its retrieval corpus holds every dated version of every Thai statute section. Answers are graded on the Thai Bar Council rubric, the Bar-standard score, and on the overlap between the cited sections and the court's. The report has two parts. Part I measures the cost of the wrong text on 13 open-weight models. Reading the current text of amended law drops the Bar-standard score by 0.25 and missing repealed law drops it by 0.79. The penalty comes from rule changes, 0.45 on the 428 rule-changed items and none on the 331 wording-only items, and Citation F1 does not see it. The text in force is the fair setting. Part II benchmarks today's models on that setting. A public leaderboard ranks 33 models on a held-out test split of 500 items stratified by domain, with a validation split of the same shape released for public use, from memory alone, with the court's sections provided, and as a retrieval agent over the law in force, with the cost per item and the hallucinated citations. The best model scores 7.78 out of 10 and the best open-weight model 6.39. Without a search tool only five open-weight models recall any Thai law, and with it 27 of the 33 models gain and six lose. Leaderboard will take new models as they are released. Legal benchmarks must track dates, and on the right text today's models still leave a wide gap on Thai law.

==> figures/amendment_examples.tex <==
\tikzset{
  excard/.style={draw=#1, line width=0.6pt, rounded corners=3pt, fill=none, inner sep=0pt},
  exhead/.style={font=\tiny\bfseries\sffamily, text=white, inner sep=2.5pt, anchor=north west, rounded corners=2pt},
  extitle/.style={font=\tiny\sffamily, text=dsInk, inner sep=0pt, anchor=west},
  extag/.style={font=\tiny\bfseries\sffamily, inner sep=0pt, anchor=north west, text width=1.25cm},
  extext/.style={font=\tiny\sffamily, text=dsInk, inner sep=0pt, anchor=north west, text width=5.55cm, align=left},
}
\newcommand{\exgap}{0.22}
\newcommand{\exopen}[9]{%
  \node[exhead, fill=#3] (#1h) at (0.1,#2-0.1) {#4};
  \node[extitle] at ($(#1h.east)+(0.15,0)$) {#5};
  \node[extag, text=dsGreen] at ($(#1h.south west)+(0.05,-\exgap)$) {#6};
  \node[extext] (#1a) at ($(#1h.south west)+(1.4,-\exgap)$) {#7};
  \node[extag, text=dsBrown] at ($(#1a.south west)+(-1.35,-\exgap)$) {#8};
  \node[extext] (#1b) at ($(#1a.south west)+(0,-\exgap)$) {#9};
}
\newcommand{\exclose}[4]{%
  \node[extag] at ($(#1b.south west)+(-1.35,-\exgap)$) {Question};
  \node[extext] (#1c) at ($(#1b.south west)+(0,-\exgap)$) {#3};
  \node[extag, text=#2] at ($(#1c.south west)+(-1.35,-\exgap)$) {Judge};
  \node[extext] (#1d) at ($(#1c.south west)+(0,-\exgap)$) {#4};
  \coordinate (#1bot) at ($(#1d.south west)+(0,-0.15)$);
  \draw[excard=#2] ($(#1h.north west)+(-0.1,0.1)$) rectangle (7.4,0 |- #1bot);
}
\newcommand{\amendmentExamples}{%
  \exopen{w}{0}{ciBlue}{Wording only}{Civil and Commercial Code \S1533, Supreme Court 2014}
    {1976 text}{On divorce, the marital property is divided equally between \textbf{the man and the woman}.}
    {2025 text}{On divorce, the marital property is divided equally between \textbf{each spouse}.}
  \exclose{w}{ciBlue}{Are the two plots marital property, to be divided in half?}
    {The equal share survives the rewrite. Same answer from either text.}
  \coordinate (rtop) at ($(0,0 |- wbot)+(0,-0.3)$);
  \node[exhead, fill=ciOrange] (rh) at ($(rtop)+(0.1,-0.1)$) {Rule changed};
  \node[extitle] at ($(rh.east)+(0.15,0)$) {Bankruptcy Act \S116, Supreme Court 1996};
  \node[extag, text=dsGreen] at ($(rh.south west)+(0.05,-\exgap)$) {1941 text};
  \node[extext] (ra) at ($(rh.south west)+(1.4,-\exgap)$) {\textbf{The two preceding sections} do not affect the rights of a third party acquired in good faith and for value before the bankruptcy petition.};
  \node[extag, text=dsBrown] at ($(ra.south west)+(-1.35,-\exgap)$) {1999 text};
  \node[extext] (rb) at ($(ra.south west)+(0,-\exgap)$) {\textbf{Section 115} does not affect the rights of a third party acquired in good faith and for value before the bankruptcy petition.};
  \exclose{r}{ciOrange}{Is the buyer whose transfer the court revoked an interested party who may pay the debtor's creditors?}
    {The protection no longer covers \S114, the ground of the revocation. The answer changes.}
}


==> figures/amendment_rule.tex <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth, height=5cm, xmin=0, xmax=1, ymin=-2, ymax=4.5,
  xlabel={Size of the change $d$ (share of trigrams that differ)}, ylabel={Cost of the current text},
  xlabel style={font=\small}, ylabel style={font=\small}, tick label style={font=\footnotesize},
  legend style={font=\footnotesize, draw=none, fill=none, at={(0.02,0.98)}, anchor=north west, cells={anchor=west}}, legend cell align=left,
  axis lines=left, clip=true, ytick={-2,-1,0,1,2,3,4}, xtick={0,0.2,0.4,0.6,0.8,1}, xticklabels={0,20\%,40\%,60\%,80\%,100\%}]
\addplot[draw=none, forget plot] coordinates {(0,0) (1,0)};
\draw[dsGray, thin] (axis cs:0,0) -- (axis cs:1,0);
\addplot[only marks, mark=*, mark size=0.9pt, ciBlue, opacity=0.45] coordinates {(0.000,-0.55) (0.000,-0.28) (0.000,-0.24) (0.000,-0.23) (0.000,-0.22) (0.000,-0.21) (0.000,-0.21) (0.000,-0.20) (0.000,-0.17) (0.000,-0.15) (0.000,-0.15) (0.000,-0.11) (0.000,-0.08) (0.000,-0.01) (0.000,0.00) (0.000,0.01) (0.000,0.03) (0.000,0.03) (0.000,0.05) (0.000,0.06) (0.000,0.15) (0.000,0.16) (0.000,0.19) (0.000,0.24) (0.000,0.26) (0.000,0.28) (0.000,0.28) (0.000,0.33) (0.000,0.40) (0.000,0.44) (0.000,0.49) (0.000,0.61) (0.000,0.62) (0.005,-0.33) (0.007,-0.03) (0.012,0.22) (0.012,0.22) (0.012,-0.71) (0.012,-0.22) (0.012,-0.21) (0.012,0.06) (0.014,-0.08) (0.014,0.28) (0.014,-0.53) (0.014,-0.25) (0.014,0.10) (0.014,0.28) (0.016,0.08) (0.017,-0.25) (0.018,-0.42) (0.018,0.11) (0.020,0.29) (0.021,0.22) (0.021,0.32) (0.022,0.11) (0.024,-0.21) (0.025,0.08) (0.025,-0.50) (0.025,-0.03) (0.026,-0.33) (0.028,-0.15) (0.029,-0.03) (0.029,0.00) (0.030,-0.25) (0.031,-0.06) (0.031,-0.33) (0.032,0.18) (0.033,0.44) (0.033,0.19) (0.034,-0.07) (0.034,-0.13) (0.035,-0.17) (0.035,0.09) (0.036,0.24) (0.036,-0.34) (0.037,-0.18) (0.037,-0.22) (0.037,-0.14) (0.038,-0.31) (0.039,0.24) (0.039,-0.02) (0.040,-0.10) (0.040,0.13) (0.040,-0.08) (0.040,-0.73) (0.040,0.08) (0.042,0.23) (0.042,0.12) (0.042,0.27) (0.043,0.19) (0.043,-0.13) (0.043,-0.04) (0.045,-0.16) (0.045,-0.35) (0.045,0.14) (0.045,-0.01) (0.045,0.41) (0.048,0.13) (0.050,-0.46) (0.051,0.12) (0.051,0.36) (0.052,-0.42) (0.052,0.15) (0.052,-0.37) (0.053,-0.06) (0.053,0.30) (0.054,0.50) (0.054,-0.13) (0.055,0.19) (0.055,0.06) (0.055,-0.04) (0.058,-0.44) (0.059,-0.41) (0.059,-0.01) (0.060,-0.31) (0.061,-0.53) (0.063,-0.41) (0.063,0.10) (0.063,-0.17) (0.064,-0.08) (0.064,-0.18) (0.066,0.03) (0.066,-0.19) (0.066,0.04) (0.066,0.46) (0.066,0.35) (0.067,-0.22) (0.068,0.23) (0.069,0.12) (0.069,0.14) (0.069,0.19) (0.069,0.24) (0.069,-0.01) (0.069,0.10) (0.070,-0.06) (0.070,0.09) (0.072,0.19) (0.073,0.15) (0.074,-0.27) (0.076,0.26) (0.076,-0.19) (0.077,0.12) (0.077,-0.09) (0.077,-0.17) (0.077,-0.04) (0.077,0.18) (0.077,0.06) (0.078,-0.46) (0.078,-0.10) (0.079,-0.58) (0.083,-0.28) (0.085,-0.10) (0.086,-0.03) (0.086,-0.14) (0.087,0.61) (0.090,0.20) (0.093,-0.08) (0.094,0.01) (0.096,0.11) (0.098,0.15) (0.100,-0.20) (0.101,0.30) (0.103,-0.19) (0.103,0.56) (0.104,-0.22) (0.105,0.09) (0.107,-0.01) (0.107,-0.36) (0.110,0.05) (0.110,0.06) (0.112,0.07) (0.112,-0.07) (0.116,-1.06) (0.119,-0.12) (0.119,0.33) (0.120,-0.40) (0.122,-0.19) (0.123,-0.02) (0.124,-0.20) (0.125,-0.36) (0.125,0.03) (0.125,0.05) (0.125,-0.15) (0.126,-0.33) (0.126,0.22) (0.126,0.28) (0.127,-0.25) (0.128,-0.05) (0.129,-0.24) (0.132,0.50) (0.134,0.13) (0.137,-0.42) (0.137,-0.17) (0.137,0.11) (0.137,-0.23) (0.138,0.05) (0.138,-0.23) (0.139,0.32) (0.141,0.21) (0.144,0.23) (0.145,0.31) (0.150,0.03) (0.151,0.03) (0.151,-0.35) (0.155,-0.09) (0.155,-0.15) (0.155,0.26) (0.156,-0.73) (0.156,-0.36) (0.156,-0.16) (0.159,0.26) (0.160,-0.27) (0.160,-0.27) (0.162,-0.08) (0.162,-0.39) (0.165,0.41) (0.167,0.03) (0.168,-0.07) (0.169,-0.17) (0.169,-0.39) (0.170,-0.29) (0.171,-0.14) (0.174,0.07) (0.176,0.86) (0.182,0.32) (0.182,-0.27) (0.186,0.06) (0.186,0.19) (0.189,0.34) (0.189,-0.29) (0.189,-0.24) (0.191,-0.03) (0.191,-0.03) (0.194,-0.35) (0.195,0.35) (0.204,-0.01) (0.204,0.04) (0.204,-0.18) (0.211,0.08) (0.211,0.41) (0.220,-0.28) (0.220,-0.06) (0.220,0.48) (0.222,0.17) (0.222,0.19) (0.222,0.22) (0.222,0.65) (0.225,0.11) (0.225,0.21) (0.226,-0.13) (0.227,0.19) (0.230,-0.09) (0.233,0.12) (0.241,-0.56) (0.241,-0.25) (0.241,-0.10) (0.241,-0.01) (0.241,0.06) (0.241,0.08) (0.241,0.12) (0.241,0.13) (0.249,0.38) (0.250,0.35) (0.250,0.08) (0.251,0.35) (0.252,-0.72) (0.256,-0.34) (0.258,-0.29) (0.259,-0.13) (0.260,0.19) (0.262,0.37) (0.262,0.01) (0.262,0.09) (0.265,-0.12) (0.265,-0.03) (0.265,0.01) (0.265,0.31) (0.266,0.46) (0.270,-0.10) (0.272,0.79) (0.275,0.05) (0.277,0.05) (0.281,-0.42) (0.283,0.04) (0.284,-0.13) (0.285,0.09) (0.291,-0.09) (0.299,0.14) (0.301,-0.23) (0.310,0.19) (0.313,0.95) (0.317,-0.14) (0.317,0.52) (0.319,0.29) (0.330,-0.29) (0.332,-0.06) (0.333,0.21) (0.335,0.01) (0.337,-0.10) (0.342,0.27) (0.346,-0.02) (0.350,0.35) (0.355,0.01) (0.357,-0.07) (0.360,-0.10) (0.360,0.05) (0.362,-0.03) (0.362,-0.17) (0.387,0.23) (0.389,0.02) (0.389,0.43) (0.400,-0.40) (0.412,0.09) (0.413,-0.49) (0.413,0.02) (0.413,0.03) (0.426,-0.42) (0.436,-0.06) (0.436,-0.10) (0.445,-0.22) (0.445,0.58) (0.445,1.40) (0.477,0.09) (0.484,-0.17) (0.502,-0.10) (0.502,0.56) (0.509,-0.26) (0.547,-0.29) (0.607,-0.03) (0.655,-0.12) (0.755,0.01)};
\addlegendentry{Wording only (331 items)}
\addplot[only marks, mark=*, mark size=0.9pt, ciOrange, opacity=0.45] coordinates {(0.018,0.16) (0.025,0.01) (0.033,0.33) (0.035,0.31) (0.036,0.47) (0.036,-0.03) (0.037,2.01) (0.038,0.53) (0.038,-0.05) (0.040,0.10) (0.040,-0.10) (0.040,-0.31) (0.042,-0.02) (0.043,0.03) (0.048,-0.04) (0.049,0.68) (0.051,-0.37) (0.052,1.84) (0.052,0.15) (0.053,-0.16) (0.054,0.04) (0.054,-0.00) (0.055,0.21) (0.059,-0.21) (0.060,-0.03) (0.062,0.02) (0.062,-0.14) (0.063,0.35) (0.064,-0.12) (0.064,0.00) (0.065,0.69) (0.066,-0.09) (0.068,0.40) (0.069,1.03) (0.070,0.17) (0.071,0.22) (0.077,0.49) (0.081,0.14) (0.081,-0.04) (0.082,0.18) (0.088,-0.15) (0.090,-0.11) (0.093,0.32) (0.094,0.18) (0.094,0.16) (0.098,-0.15) (0.101,-0.04) (0.103,0.10) (0.107,0.03) (0.110,0.01) (0.110,0.48) (0.117,-0.07) (0.119,-1.16) (0.121,-0.29) (0.121,1.37) (0.122,-0.23) (0.122,-0.47) (0.122,0.13) (0.124,-0.17) (0.124,0.03) (0.124,0.14) (0.124,0.79) (0.126,-0.13) (0.127,1.73) (0.130,-0.25) (0.132,-0.01) (0.132,-0.01) (0.135,-0.11) (0.136,0.26) (0.136,-0.03) (0.140,0.46) (0.144,0.20) (0.144,1.26) (0.145,0.56) (0.147,0.65) (0.149,-0.31) (0.151,-0.02) (0.151,0.07) (0.154,-0.09) (0.155,-0.03) (0.155,0.31) (0.157,0.15) (0.158,-0.01) (0.158,-0.44) (0.162,-0.05) (0.164,2.96) (0.165,-0.02) (0.165,-0.11) (0.168,-0.53) (0.169,-0.03) (0.173,-0.19) (0.173,1.60) (0.181,0.15) (0.185,1.14) (0.189,0.99) (0.192,0.21) (0.194,0.29) (0.202,-0.19) (0.207,-0.31) (0.208,-0.00) (0.211,1.94) (0.213,0.18) (0.218,-0.06) (0.220,0.33) (0.222,2.15) (0.223,0.56) (0.225,-1.77) (0.225,-0.58) (0.225,-0.35) (0.225,0.50) (0.226,0.10) (0.230,0.13) (0.231,-0.05) (0.232,0.77) (0.235,-0.04) (0.239,0.35) (0.241,0.29) (0.242,-0.33) (0.243,1.16) (0.249,0.65) (0.250,0.46) (0.251,0.32) (0.253,-0.31) (0.253,-0.12) (0.256,0.21) (0.259,1.51) (0.262,0.29) (0.264,0.19) (0.265,-0.32) (0.265,-0.19) (0.265,-0.19) (0.265,-0.16) (0.265,-0.16) (0.265,-0.15) (0.265,-0.12) (0.265,-0.10) (0.265,-0.05) (0.265,-0.03) (0.265,-0.01) (0.265,0.00) (0.265,0.01) (0.265,0.04) (0.265,0.04) (0.265,0.06) (0.265,0.07) (0.265,0.07) (0.265,0.08) (0.265,0.10) (0.265,0.12) (0.265,0.12) (0.265,0.14) (0.265,0.15) (0.265,0.16) (0.265,0.16) (0.265,0.19) (0.265,0.20) (0.265,0.25) (0.265,0.26) (0.265,0.28) (0.265,0.29) (0.265,0.32) (0.265,0.35) (0.265,0.36) (0.265,0.38) (0.265,0.40) (0.265,0.44) (0.265,0.44) (0.265,0.45) (0.265,0.50) (0.265,0.50) (0.265,0.51) (0.265,0.53) (0.265,0.58) (0.265,0.61) (0.265,0.69) (0.265,0.90) (0.265,0.92) (0.265,1.53) (0.265,-0.47) (0.266,0.06) (0.272,0.28) (0.272,0.03) (0.273,0.04) (0.273,1.15) (0.273,-0.06) (0.273,0.72) (0.274,0.22) (0.284,-0.06) (0.286,-0.09) (0.287,0.76) (0.287,0.17) (0.292,0.24) (0.294,-0.15) (0.297,1.52) (0.298,0.76) (0.299,2.04) (0.301,0.12) (0.302,0.03) (0.307,1.28) (0.308,0.03) (0.312,-0.03) (0.314,0.46) (0.322,-0.10) (0.323,0.29) (0.323,0.68) (0.328,1.18) (0.332,0.13) (0.335,0.55) (0.336,-0.01) (0.337,1.26) (0.339,0.08) (0.342,0.94) (0.342,0.55) (0.344,0.89) (0.345,1.90) (0.349,0.38) (0.354,-0.49) (0.355,-0.23) (0.355,-0.21) (0.355,0.45) (0.355,0.37) (0.362,0.27) (0.363,1.68) (0.364,0.12) (0.364,2.39) (0.367,0.28) (0.368,0.31) (0.369,0.11) (0.371,0.22) (0.372,1.14) (0.373,0.43) (0.376,1.37) (0.376,-0.40) (0.378,0.85) (0.379,0.40) (0.379,0.13) (0.380,-0.42) (0.386,0.24) (0.387,-0.08) (0.387,0.85) (0.391,-0.28) (0.392,-0.03) (0.393,0.10) (0.394,1.29) (0.395,-0.10) (0.399,0.21) (0.403,0.31) (0.403,0.26) (0.404,0.28) (0.404,-0.26) (0.409,0.42) (0.413,0.22) (0.414,-0.15) (0.414,1.51) (0.417,0.35) (0.421,0.09) (0.421,1.45) (0.423,1.01) (0.426,0.49) (0.429,0.35) (0.436,0.24) (0.436,0.81) (0.440,1.83) (0.441,1.22) (0.443,0.13) (0.445,0.70) (0.451,0.09) (0.456,1.09) (0.457,0.72) (0.459,0.69) (0.460,-0.12) (0.461,0.56) (0.461,0.69) (0.467,0.88) (0.467,-0.25) (0.467,2.44) (0.475,0.91) (0.484,0.45) (0.484,0.56) (0.484,0.00) (0.485,0.96) (0.486,0.09) (0.486,0.00) (0.491,0.08) (0.492,0.73) (0.495,-0.23) (0.499,0.14) (0.512,-0.19) (0.515,0.14) (0.515,4.58) (0.519,0.40) (0.521,1.23) (0.522,0.15) (0.533,-0.18) (0.534,-0.17) (0.534,0.03) (0.545,0.53) (0.546,2.19) (0.549,0.15) (0.551,2.17) (0.553,0.62) (0.557,-1.11) (0.564,-0.06) (0.565,-0.08) (0.576,0.04) (0.576,0.52) (0.580,0.76) (0.598,0.15) (0.599,1.11) (0.607,0.68) (0.609,1.87) (0.610,0.24) (0.612,-0.01) (0.616,0.47) (0.617,-0.42) (0.620,0.35) (0.621,1.18) (0.623,0.40) (0.623,2.29) (0.633,4.15) (0.633,1.29) (0.635,1.81) (0.647,-0.04) (0.650,-0.22) (0.661,0.14) (0.670,1.67) (0.679,-0.45) (0.685,1.76) (0.685,1.08) (0.691,-0.10) (0.697,2.83) (0.708,0.64) (0.714,1.66) (0.715,1.33) (0.715,0.15) (0.717,1.21) (0.719,-0.29) (0.719,-0.24) (0.719,-0.22) (0.719,0.08) (0.719,0.17) (0.719,0.31) (0.719,0.62) (0.719,1.07) (0.725,-0.17) (0.725,0.40) (0.729,2.35) (0.738,-0.06) (0.740,0.96) (0.742,1.01) (0.743,-0.49) (0.747,1.01) (0.766,0.24) (0.766,0.53) (0.766,1.10) (0.772,-0.13) (0.776,0.71) (0.778,0.56) (0.791,0.12) (0.803,0.44) (0.803,2.97) (0.807,1.33) (0.809,0.38) (0.811,0.81) (0.812,-0.13) (0.812,1.28) (0.814,0.28) (0.814,0.35) (0.814,0.86) (0.814,0.69) (0.818,0.19) (0.827,-0.33) (0.833,2.37) (0.853,-0.17) (0.854,0.61) (0.857,1.58) (0.858,0.94) (0.859,0.96) (0.871,-0.22) (0.880,1.76) (0.882,1.06) (0.886,0.48) (0.891,0.07) (0.892,0.01) (0.901,0.64) (0.902,0.36) (0.903,-1.01) (0.905,-0.08) (0.905,2.32) (0.906,1.71) (0.908,0.12) (0.915,0.88) (0.915,1.52) (0.916,0.29) (0.916,-1.08) (0.918,1.61) (0.919,2.86) (0.921,0.78) (0.923,0.62) (0.929,0.16) (0.929,0.31) (0.929,0.34) (0.933,0.96) (0.933,1.10) (0.933,0.88) (0.934,1.25) (0.935,0.64) (0.937,1.41) (0.940,2.19) (0.940,2.63) (0.942,0.08) (0.943,-0.04) (0.943,0.15) (0.943,0.75) (0.943,1.39) (0.950,1.03) (0.950,0.44) (0.955,0.33) (0.962,1.31) (0.963,0.13) (0.978,-0.03) (0.981,0.06) (0.985,-0.13) (0.985,-0.06) (0.987,0.14) (0.988,1.84) (0.988,2.30) (0.988,2.34)};
\addlegendentry{Rule changed (428 items)}
\addplot[ciBlue, very thick, mark=square*, mark size=1.6pt, forget plot] coordinates {(0.006,0.02) (0.040,-0.03) (0.076,-0.02) (0.137,-0.08) (0.223,0.04) (0.379,0.06)};
\addplot[ciOrange, very thick, mark=square*, mark size=1.6pt, forget plot] coordinates {(0.081,0.16) (0.214,0.22) (0.284,0.40) (0.413,0.49) (0.640,0.66) (0.898,0.77)};
\end{axis}
\end{tikzpicture}


==> figures/drift_by_year.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=4.3cm, stack plots=y, area style, axis on top,
  xmin=1935, xmax=2025, ymin=0, ymax=100, enlargelimits=false,
  xtick={1935,1950,1970,1990,2010,2025}, ytick={0,25,50,75,100}, yticklabel={\pgfmathprintnumber{\tick}\%},
  axis x line*=bottom, axis y line*=left, axis line style={ciStone}, tick style={ciStone},
  ticklabel style={font=\scriptsize, text=ciBlack}, x tick label style={/pgf/number format/1000 sep=},
  legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.03)}, anchor=south, legend columns=4,
    /tikz/every even column/.append style={column sep=5pt}}, legend cell align=left,
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.2cm,0.07cm);}]
\addplot[draw=none, fill=ciGreen] coordinates {(1935,47.62) (1936,39.72) (1937,36.99) (1938,37.93) (1939,36.46) (1940,34.69) (1941,40.52) (1942,42.02) (1943,48.28) (1944,36.75) (1945,45.36) (1946,53.01) (1947,51.20) (1948,48.59) (1949,45.42) (1950,46.93) (1951,44.44) (1952,39.84) (1953,56.10) (1954,48.13) (1955,39.47) (1956,39.59) (1957,35.28) (1958,36.91) (1959,28.22) (1960,25.33) (1961,29.45) (1962,30.29) (1963,29.58) (1964,21.74) (1965,27.86) (1966,29.04) (1967,27.16) (1968,27.57) (1969,32.23) (1970,29.28) (1971,29.29) (1972,26.95) (1973,22.10) (1974,26.30) (1975,26.20) (1977,27.37) (1978,33.33) (1979,29.87) (1980,34.66) (1981,30.31) (1982,34.01) (1983,29.98) (1984,25.52) (1985,27.74) (1986,30.34) (1987,26.55) (1988,23.17) (1989,29.33) (1990,28.26) (1991,25.55) (1992,28.05) (1993,31.79) (1994,35.83) (1995,38.34) (1996,35.61) (1997,36.47) (1998,31.11) (1999,31.77) (2000,27.90) (2001,28.38) (2002,30.39) (2003,28.74) (2004,25.32) (2005,27.02) (2006,26.72) (2007,27.91) (2008,35.23) (2009,35.36) (2010,27.61) (2011,21.88) (2012,21.75) (2013,23.79) (2014,25.62) (2015,30.44) (2016,35.90) (2017,39.14) (2018,54.55) (2019,55.24) (2020,63.64) (2021,60.06) (2022,68.55) (2023,76.61) (2024,82.78) (2025,81.67)} \closedcycle;
\addlegendentry{Current}
\addplot[draw=none, fill=ciAmber] coordinates {(1935,38.10) (1936,24.30) (1937,30.82) (1938,31.61) (1939,28.18) (1940,25.51) (1941,25.86) (1942,25.21) (1943,24.14) (1944,35.04) (1945,29.90) (1946,15.66) (1947,22.40) (1948,24.86) (1949,24.65) (1950,25.27) (1951,24.89) (1952,35.77) (1953,21.34) (1954,27.57) (1955,25.79) (1956,27.41) (1957,34.05) (1958,33.48) (1959,26.56) (1960,34.67) (1961,32.52) (1962,38.32) (1963,31.88) (1964,34.35) (1965,33.07) (1966,35.34) (1967,35.82) (1968,35.84) (1969,30.04) (1970,29.60) (1971,29.59) (1972,34.77) (1973,38.54) (1974,39.45) (1975,33.73) (1977,38.27) (1978,38.01) (1979,38.86) (1980,35.58) (1981,39.11) (1982,38.10) (1983,43.92) (1984,42.31) (1985,39.25) (1986,38.80) (1987,38.61) (1988,45.32) (1989,38.34) (1990,35.70) (1991,37.00) (1992,45.22) (1993,38.16) (1994,38.30) (1995,40.59) (1996,35.00) (1997,33.83) (1998,36.22) (1999,35.29) (2000,34.93) (2001,34.53) (2002,34.80) (2003,39.41) (2004,38.98) (2005,43.29) (2006,41.58) (2007,45.14) (2008,42.99) (2009,44.17) (2010,44.39) (2011,45.52) (2012,47.63) (2013,51.65) (2014,49.66) (2015,49.21) (2016,44.36) (2017,33.48) (2018,21.72) (2019,25.71) (2020,25.13) (2021,29.88) (2022,17.87) (2023,12.87) (2024,10.54) (2025,11.55)} \closedcycle;
\addlegendentry{Amended once}
\addplot[draw=none, fill=ciRed] coordinates {(1935,9.52) (1936,31.31) (1937,30.14) (1938,28.16) (1939,32.04) (1940,35.71) (1941,22.41) (1942,25.21) (1943,20.69) (1944,27.35) (1945,23.71) (1946,27.71) (1947,20.00) (1948,16.38) (1949,21.83) (1950,24.55) (1951,19.56) (1952,20.33) (1953,17.68) (1954,20.09) (1955,32.11) (1956,24.37) (1957,26.38) (1958,22.75) (1959,40.66) (1960,34.00) (1961,28.83) (1962,26.64) (1963,31.67) (1964,36.96) (1965,32.81) (1966,31.23) (1967,31.64) (1968,33.58) (1969,33.33) (1970,36.76) (1971,36.98) (1972,33.96) (1973,33.96) (1974,28.54) (1975,33.43) (1977,29.89) (1978,25.61) (1979,25.95) (1980,23.31) (1981,22.87) (1982,20.58) (1983,19.12) (1984,25.00) (1985,24.72) (1986,23.44) (1987,27.40) (1988,22.06) (1989,22.98) (1990,27.65) (1991,27.33) (1992,18.70) (1993,20.56) (1994,17.58) (1995,13.40) (1996,15.61) (1997,16.38) (1998,15.86) (1999,18.86) (2000,17.72) (2001,15.98) (2002,17.25) (2003,16.75) (2004,12.56) (2005,13.24) (2006,15.59) (2007,13.28) (2008,9.35) (2009,10.23) (2010,9.85) (2011,12.92) (2012,11.28) (2013,8.52) (2014,11.57) (2015,7.54) (2016,7.05) (2017,5.43) (2018,2.53) (2019,6.35) (2020,2.14) (2021,0.91) (2022,2.04) (2023,0.29) (2024,0.00) (2025,0.00)} \closedcycle;
\addlegendentry{Amended $\geq$2$\times$}
\addplot[draw=none, fill=ciBlack] coordinates {(1935,4.76) (1936,4.67) (1937,2.05) (1938,2.30) (1939,3.31) (1940,4.08) (1941,11.21) (1942,7.56) (1943,6.90) (1944,0.85) (1945,1.03) (1946,3.61) (1947,6.40) (1948,10.17) (1949,8.10) (1950,3.25) (1951,11.11) (1952,4.07) (1953,4.88) (1954,4.21) (1955,2.63) (1956,8.63) (1957,4.29) (1958,6.87) (1959,4.56) (1960,6.00) (1961,9.20) (1962,4.74) (1963,6.88) (1964,6.96) (1965,6.25) (1966,4.38) (1967,5.37) (1968,3.01) (1969,4.40) (1970,4.36) (1971,4.14) (1972,4.31) (1973,5.39) (1974,5.71) (1975,6.63) (1977,4.47) (1978,3.05) (1979,5.32) (1980,6.44) (1981,7.71) (1982,7.30) (1983,6.97) (1984,7.17) (1985,8.30) (1986,7.42) (1987,7.44) (1988,9.45) (1989,9.35) (1990,8.40) (1991,10.12) (1992,8.03) (1993,9.48) (1994,8.29) (1995,7.67) (1996,13.79) (1997,13.32) (1998,16.81) (1999,14.08) (2000,19.45) (2001,21.11) (2002,17.56) (2003,15.11) (2004,23.13) (2005,16.45) (2006,16.11) (2007,13.67) (2008,12.43) (2009,10.23) (2010,18.15) (2011,19.68) (2012,19.34) (2013,16.03) (2014,13.15) (2015,12.81) (2016,12.69) (2017,21.95) (2018,21.21) (2019,12.70) (2020,9.09) (2021,9.15) (2022,11.54) (2023,10.23) (2024,6.68) (2025,6.77)} \closedcycle;
\addlegendentry{Repealed}
\end{axis}
\end{tikzpicture}


==> figures/fig_cite.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.7\textwidth, height=6.8cm, ymin=0, ymax=10, ytick={0,2,...,10}, symbolic x coords={none,under half,half or more,all}, xtick={none,under half,half or more,all}, xticklabels={{0},{0.01--0.49},{0.50--0.74},{0.75--1.00}}, enlarge x limits=0.12,
  x tick label style={font=\scriptsize}, xlabel={Citation F1 of the answer (the court's sections cited, against sections cited in all)}, xlabel style={font=\scriptsize},
  ylabel={Bar-standard score}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}, ymajorgrids, grid style={ciStone!40}, axis lines*=left, clip=false,
  legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\scriptsize, draw=none, fill=none}, legend cell align=left]
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}] coordinates {(none,3.14) (under half,4.03) (half or more,4.91) (all,5.58)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,3.22) (under half,3.55) (half or more,4.55) (all,5.66)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,1.79) (under half,2.28) (half or more,3.07) (all,3.67)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,4.23) (half or more,5.10) (all,6.17)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,1.27) (under half,1.60) (half or more,2.18)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,1.72) (under half,2.28) (half or more,3.02) (all,4.02)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,2.21) (under half,2.88) (half or more,3.64) (all,4.71)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,2.08) (under half,2.54) (half or more,3.92) (all,3.90)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,1.17) (under half,1.55) (half or more,2.49)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,5.24) (half or more,5.69) (all,6.84)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,0.80) (under half,4.90) (half or more,5.77) (all,5.93)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,1.06) (under half,1.49) (half or more,2.08)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,3.94) (half or more,4.87) (all,6.01)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,5.29) (half or more,6.05) (all,6.91)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,6.56) (half or more,7.08) (all,7.69)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,7.61) (half or more,7.92) (all,8.18)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,7.04) (half or more,7.55) (all,7.93)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,6.19) (half or more,7.30) (all,7.87)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,6.03) (half or more,6.76) (all,7.16)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,4.89) (half or more,6.12) (all,6.69)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,2.22) (under half,4.76) (half or more,5.72) (all,6.24)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,5.11) (half or more,5.89) (all,6.30)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,4.43) (under half,5.73) (half or more,6.48) (all,7.25)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,5.22) (half or more,6.19) (all,6.80)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,7.08) (half or more,7.71) (all,7.81)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(none,4.13) (under half,5.37) (half or more,6.37) (all,7.28)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,7.43) (half or more,7.83) (all,8.35)};
\addplot[ciStone!80, semithick, mark=*, mark size=0.9pt, mark options={fill=ciStone!80}, forget plot] coordinates {(under half,7.45) (half or more,7.71) (all,8.25)};
\addplot[fcInk, line width=2pt, mark=*, mark size=2.2pt] coordinates {(none,3.81) (under half,4.72) (half or more,5.50) (all,6.10)};
\node[anchor=west, font=\small\bfseries, text=fcInk, xshift=5pt] at (axis cs: all, 6.10) {+2.3};
\legend{one model, average model}
\end{axis}
\end{tikzpicture}


==> figures/fig_cost.tex <==
\definecolor{p-fourcorners}{HTML}{F26419}
\definecolor{p-google}{HTML}{34A853}
\definecolor{p-nvidia}{HTML}{D89A3D}
\definecolor{p-meta}{HTML}{0866FF}
\definecolor{p-aisg}{HTML}{4C8C6A}
\definecolor{p-iapp}{HTML}{C65A5A}
\definecolor{p-scb}{HTML}{3B719F}
\definecolor{p-nectec}{HTML}{9B9B95}
\definecolor{p-kbtg}{HTML}{7FA6C9}
\definecolor{p-otg}{HTML}{B07AA1}
\definecolor{p-anthropic}{HTML}{D97757}
\definecolor{p-qwen}{HTML}{615CED}
\definecolor{p-openai}{HTML}{1F1F1F}
\definecolor{p-deepseek}{HTML}{4D6BFE}
\definecolor{p-zai}{HTML}{0E8C8C}
\providecommand{\plogo}[1]{\raisebox{-1.7pt}{\includegraphics[height=8pt]{figures/logos/#1.png}}}
\begin{tikzpicture}
\begin{axis}[width=0.90\textwidth, height=9.2cm, xmode=log, xmin=0.000257, xmax=3, ymin=0, ymax=9,
  xlabel={US dollars per item, RAG In-force (log scale)}, ylabel={Bar-standard score}, label style={font=\scriptsize}, tick label style={font=\scriptsize},
  log ticks with fixed point, xtick={0.001,0.01,0.1,1}, xticklabels={\$0.001,\$0.01,\$0.1,\$1}, grid=major, grid style={ciStone!40}, axis lines*=left, clip=false]
\addplot[ciGray, dashed, line width=0.8pt, ] coordinates {(0.00046,0.960) (0.00048,1.101) (0.00057,1.538) (0.00495,3.678) (0.01130,4.571) (0.02400,4.624) (0.02407,6.390) (0.13391,7.281) (0.33777,7.540) (0.77283,7.680) (1.15522,7.784)};
\addplot[only marks, mark=*, mark size=2.3pt, p-anthropic] coordinates {(1.15522,7.784)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 1.15522, 7.784) -- (axis cs: 1.25920, 7.884);
\node[anchor=south west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 1.25920, 7.884) {\plogo{anthropic}~Claude Fable 5.1};
\addplot[only marks, mark=*, mark size=2.3pt, p-google] coordinates {(0.77283,7.680)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.77283, 7.680) -- (axis cs: 0.84239, 7.080);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.84239, 7.080) {\plogo{google}~Gemini 4 Carbon};
\addplot[only marks, mark=*, mark size=2.3pt, p-anthropic] coordinates {(1.73573,7.551)};
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 1.89194, 7.551) {\plogo{anthropic}~Claude Fable 5.2};
\addplot[only marks, mark=*, mark size=2.3pt, p-google] coordinates {(0.33777,7.540)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.33777, 7.540) -- (axis cs: 0.36816, 6.640);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.36816, 6.640) {\plogo{google}~Gemini 4 Argon};
\addplot[only marks, mark=*, mark size=2.3pt, p-google] coordinates {(0.89328,7.531)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.89328, 7.531) -- (axis cs: 0.97368, 8.731);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.97368, 8.731) {\plogo{google}~Gemini 4 Hydrogen};
\addplot[only marks, mark=*, mark size=2.3pt, p-openai] coordinates {(0.13391,7.281)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.13391, 7.281) -- (axis cs: 0.14596, 7.881);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.14596, 7.881) {\plogo{openai}~GPT-6.1 Sol};
\addplot[only marks, mark=*, mark size=2.3pt, p-anthropic] coordinates {(0.41080,7.032)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.41080, 7.032) -- (axis cs: 0.44777, 6.132);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.44777, 6.132) {\plogo{anthropic}~Claude Opus 5.5};
\addplot[only marks, mark=*, mark size=2.3pt, p-deepseek] coordinates {(0.02407,6.390)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.02407, 6.390) -- (axis cs: 0.02624, 6.690);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.02624, 6.690) {\plogo{deepseek}~DeepSeek V4.1 Flash};
\addplot[only marks, mark=*, mark size=2.3pt, p-meta] coordinates {(0.14900,6.365)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.14900, 6.365) -- (axis cs: 0.16241, 4.565);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.16241, 4.565) {\plogo{meta}~Muse Spark 1.3};
\addplot[only marks, mark=*, mark size=2.3pt, p-openai] coordinates {(0.08615,6.140)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.08615, 6.140) -- (axis cs: 0.09390, 5.840);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.09390, 5.840) {\plogo{openai}~GPT-6.1 Terra};
\addplot[only marks, mark=*, mark size=2.3pt, p-meta] coordinates {(0.04283,6.034)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.04283, 6.034) -- (axis cs: 0.04668, 5.434);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.04668, 5.434) {\plogo{meta}~Muse Ember};
\addplot[only marks, mark=*, mark size=2.3pt, p-anthropic] coordinates {(0.20364,5.975)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.20364, 5.975) -- (axis cs: 0.22196, 5.375);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.22196, 5.375) {\plogo{anthropic}~Claude Sonnet 5.5};
\addplot[only marks, mark=*, mark size=2.3pt, p-deepseek] coordinates {(0.03945,5.708)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.03945, 5.708) -- (axis cs: 0.04300, 3.908);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.04300, 3.908) {\plogo{deepseek}~DeepSeek V4 Flash};
\addplot[only marks, mark=*, mark size=2.3pt, p-qwen] coordinates {(0.23522,5.485)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.23522, 5.485) -- (axis cs: 0.25639, 3.985);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.25639, 3.985) {\plogo{qwen}~Qwen3.8 27B};
\addplot[only marks, mark=*, mark size=2.3pt, p-zai] coordinates {(0.17135,5.427)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.17135, 5.427) -- (axis cs: 0.18677, 3.627);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.18677, 3.627) {\plogo{zai}~GLM 5.3 FlashX Legal};
\addplot[only marks, mark=*, mark size=2.3pt, p-otg] coordinates {(0.25184,5.102)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.25184, 5.102) -- (axis cs: 0.27450, 4.802);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.27450, 4.802) {\plogo{otg}~OpenThai 2.0 27B};
\addplot[only marks, mark=*, mark size=2.3pt, p-meta] coordinates {(0.12032,4.932)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.12032, 4.932) -- (axis cs: 0.13115, 3.132);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.13115, 3.132) {\plogo{meta}~Muse Glimmer 30B};
\addplot[only marks, mark=*, mark size=2.3pt, p-zai] coordinates {(0.04354,4.800)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.04354, 4.800) -- (axis cs: 0.04746, 4.500);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.04746, 4.500) {\plogo{zai}~GLM 5.3 Flash};
\addplot[only marks, mark=*, mark size=2.3pt, p-anthropic] coordinates {(0.02400,4.624)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.02400, 4.624) -- (axis cs: 0.02616, 4.924);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.02616, 4.924) {\plogo{anthropic}~Claude Haiku 5.5};
\addplot[only marks, mark=*, mark size=2.3pt, p-google] coordinates {(0.01130,4.571)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.01130, 4.571) -- (axis cs: 0.01232, 4.271);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.01232, 4.271) {\plogo{google}~Gemma 4 31B};
\addplot[only marks, mark=*, mark size=2.3pt, p-google] coordinates {(0.00495,3.678)};
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.00540, 3.678) {\plogo{google}~Gemma 4 26B-A4B};
\addplot[only marks, mark=*, mark size=2.3pt, p-nvidia] coordinates {(0.09554,3.232)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.09554, 3.232) -- (axis cs: 0.10414, 2.632);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.10414, 2.632) {\plogo{nvidia}~Nemotron 3 Super 120B-A12B};
\addplot[only marks, mark=*, mark size=2.3pt, p-aisg] coordinates {(0.08431,2.882)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.08431, 2.882) -- (axis cs: 0.09190, 1.982);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.09190, 1.982) {\plogo{aisg}~SEA-LION v4.8 120B-A12B};
\addplot[only marks, mark=*, mark size=2.3pt, p-nvidia] coordinates {(0.01486,2.475)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.01486, 2.475) -- (axis cs: 0.01620, 1.275);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.01620, 1.275) {\plogo{nvidia}~Nemotron 3.5 Lightning 30B-A3B};
\addplot[only marks, mark=*, mark size=2.3pt, p-aisg] coordinates {(0.01025,2.446)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.01025, 2.446) -- (axis cs: 0.01118, 2.146);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.01118, 2.146) {\plogo{aisg}~SEA-LION v4.8 30B-A3B};
\addplot[only marks, mark=*, mark size=2.3pt, p-nvidia] coordinates {(0.01094,1.622)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.01094, 1.622) -- (axis cs: 0.01192, 0.722);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.01192, 0.722) {\plogo{nvidia}~Nemotron 3 Nano 30B-A3B};
\addplot[only marks, mark=*, mark size=2.3pt, p-scb] coordinates {(0.00057,1.538)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.00057, 1.538) -- (axis cs: 0.00062, 1.838);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.00062, 1.838) {\plogo{scb}~Typhoon-S 8B};
\addplot[only marks, mark=*, mark size=2.3pt, p-nectec] coordinates {(0.00129,1.463)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.00129, 1.463) -- (axis cs: 0.00141, 1.163);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.00141, 1.163) {\plogo{nectec}~Pathumma 8B Think};
\addplot[only marks, mark=*, mark size=2.3pt, p-nvidia] coordinates {(0.00927,1.445)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.00927, 1.445) -- (axis cs: 0.01010, 0.245);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.01010, 0.245) {\plogo{nvidia}~Nemotron 3 Nano Omni 30B-A3B};
\addplot[only marks, mark=*, mark size=2.3pt, p-kbtg] coordinates {(0.00048,1.101)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.00048, 1.101) -- (axis cs: 0.00052, 0.501);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.00052, 0.501) {\plogo{kbtg}~THaLLE 0.2 8B};
\addplot[only marks, mark=*, mark size=2.3pt, p-qwen] coordinates {(0.00046,0.960)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.00046, 0.960) -- (axis cs: 0.00050, 1.260);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.00050, 1.260) {\plogo{qwen}~Qwen3-8B};
\addplot[only marks, mark=*, mark size=2.3pt, p-otg] coordinates {(0.00056,0.873)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.00056, 0.873) -- (axis cs: 0.00061, 2.373);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.00061, 2.373) {\plogo{otg}~OpenThaiGPT 8B};
\addplot[only marks, mark=*, mark size=2.3pt, p-otg] coordinates {(0.01041,0.871)};
\draw[ciGray!80, line width=0.3pt] (axis cs: 0.01041, 0.871) -- (axis cs: 0.01135, 2.671);
\node[anchor=west, font=\tiny, inner sep=1pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs: 0.01135, 2.671) {\plogo{otg}~OpenThai 2.0 Legal 30B-A3B};
\end{axis}
\end{tikzpicture}


==> figures/fig_domains.tex <==
\definecolor{p-fourcorners}{HTML}{F26419}
\definecolor{p-google}{HTML}{34A853}
\definecolor{p-nvidia}{HTML}{D89A3D}
\definecolor{p-meta}{HTML}{0866FF}
\definecolor{p-aisg}{HTML}{4C8C6A}
\definecolor{p-iapp}{HTML}{C65A5A}
\definecolor{p-scb}{HTML}{3B719F}
\definecolor{p-nectec}{HTML}{9B9B95}
\definecolor{p-kbtg}{HTML}{7FA6C9}
\definecolor{p-otg}{HTML}{B07AA1}
\definecolor{p-anthropic}{HTML}{D97757}
\definecolor{p-qwen}{HTML}{615CED}
\definecolor{p-openai}{HTML}{1F1F1F}
\definecolor{p-deepseek}{HTML}{4D6BFE}
\definecolor{p-zai}{HTML}{0E8C8C}
\providecommand{\plogo}[1]{\raisebox{-1.7pt}{\includegraphics[height=8pt]{figures/logos/#1.png}}}
\begin{tikzpicture}
\begin{axis}[width=0.76\textwidth, height=19.1cm, enlargelimits=false, axis on top, y dir=reverse,
  xtick={0,...,16}, xticklabels={{Natural Resources \& Licensing},{Public Law},{Labor},{Traffic \& Transport},{Intellectual Property},{Securities \& Finance},{Administrative Acts},{Civil \& Commercial},{Family \& Succession},{Civil Procedure},{State Liability},{Land \& Property},{Criminal},{Administrative Contracts},{Narcotics},{Tax \& Revenue},{Public Personnel}},
  ytick={0,...,32}, yticklabels={{\plogo{anthropic}~Claude Fable 5.1},{\plogo{google}~Gemini 4 Carbon},{\plogo{anthropic}~Claude Fable 5.2},{\plogo{google}~Gemini 4 Argon},{\plogo{google}~Gemini 4 Hydrogen},{\plogo{openai}~GPT-6.1 Sol},{\plogo{anthropic}~Claude Opus 5.5},{\plogo{deepseek}~DeepSeek V4.1 Flash},{\plogo{meta}~Muse Spark 1.3},{\plogo{openai}~GPT-6.1 Terra},{\plogo{meta}~Muse Ember},{\plogo{anthropic}~Claude Sonnet 5.5},{\plogo{deepseek}~DeepSeek V4 Flash},{\plogo{qwen}~Qwen3.8 27B},{\plogo{zai}~GLM 5.3 FlashX Legal},{\plogo{otg}~OpenThai 2.0 27B},{\plogo{meta}~Muse Glimmer 30B},{\plogo{zai}~GLM 5.3 Flash},{\plogo{anthropic}~Claude Haiku 5.5},{\plogo{google}~Gemma 4 31B},{\plogo{google}~Gemma 4 26B-A4B},{\plogo{nvidia}~Nemotron 3 Super 120B-A12B},{\plogo{aisg}~SEA-LION v4.8 120B-A12B},{\plogo{nvidia}~Nemotron 3.5 Lightning 30B-A3B},{\plogo{aisg}~SEA-LION v4.8 30B-A3B},{\plogo{nvidia}~Nemotron 3 Nano 30B-A3B},{\plogo{scb}~Typhoon-S 8B},{\plogo{nectec}~Pathumma 8B Think},{\plogo{nvidia}~Nemotron 3 Nano Omni 30B-A3B},{\plogo{kbtg}~THaLLE 0.2 8B},{\plogo{qwen}~Qwen3-8B},{\plogo{otg}~OpenThaiGPT 8B},{\plogo{otg}~OpenThai 2.0 Legal 30B-A3B}}, y tick label style={font=\tiny}, xtick pos=upper, x tick label style={rotate=50, anchor=south west, font=\tiny},
  colormap={heat}{color(0cm)=(ciOrange) color(0.5cm)=(white) color(1cm)=(ciGreen)}, point meta min=0, point meta max=10, colorbar, colorbar style={font=\tiny, width=0.25cm},
  nodes near coords={\pgfmathprintnumber[fixed, precision=1]{\pgfplotspointmeta}}, nodes near coords style={font=\tiny, anchor=center}, every node near coord/.append style={text=ciBlack}]
\addplot[matrix plot*, point meta=explicit, mesh/cols=17] table[x index=0, y index=1, meta index=2] {
0 0 8.020
1 0 8.170
2 0 8.064
3 0 8.126
4 0 8.081
5 0 7.832
6 0 8.102
7 0 7.811
8 0 8.088
9 0 7.754
10 0 7.801
11 0 7.828
12 0 7.411
13 0 7.155
14 0 7.589
15 0 7.279
16 0 7.212
0 1 7.721
1 1 7.574
2 1 8.536
3 1 7.641
4 1 7.722
5 1 8.247
6 1 7.678
7 1 7.725
8 1 7.318
9 1 8.312
10 1 7.771
11 1 7.689
12 1 7.454
13 1 7.078
14 1 7.599
15 1 7.261
16 1 7.228
0 2 7.796
1 2 7.931
2 2 8.213
3 2 7.445
4 2 7.779
5 2 7.727
6 2 7.213
7 2 7.867
8 2 7.678
9 2 8.246
10 2 7.686
11 2 7.369
12 2 7.378
13 2 6.864
14 2 7.237
15 2 6.935
16 2 7.002
0 3 8.040
1 3 8.158
2 3 8.283
3 3 7.621
4 3 7.567
5 3 7.647
6 3 7.671
7 3 7.683
8 3 7.621
9 3 7.825
10 3 7.714
11 3 7.231
12 3 7.510
13 3 7.001
14 3 6.394
15 3 6.760
16 3 7.448
0 4 7.724
1 4 7.659
2 4 8.246
3 4 7.598
4 4 7.307
5 4 7.657
6 4 7.907
7 4 7.928
8 4 7.517
9 4 8.158
10 4 7.705
11 4 7.447
12 4 7.228
13 4 6.943
14 4 7.083
15 4 6.747
16 4 7.167
0 5 7.773
1 5 7.840
2 5 7.753
3 5 7.394
4 5 7.676
5 5 7.704
6 5 7.842
7 5 7.550
8 5 6.956
9 5 7.522
10 5 7.192
11 5 7.011
12 5 7.308
13 5 6.398
14 5 6.496
15 5 6.376
16 5 6.981
0 6 7.586
1 6 7.254
2 6 7.850
3 6 7.227
4 6 7.489
5 6 7.129
6 6 7.014
7 6 7.303
8 6 6.950
9 6 7.197
10 6 7.158
11 6 6.753
12 6 6.743
13 6 6.279
14 6 6.739
15 6 6.115
16 6 6.757
0 7 6.845
1 7 6.870
2 7 6.672
3 7 6.853
4 7 6.374
5 7 6.489
6 7 6.763
7 7 6.639
8 7 6.178
9 7 6.622
10 7 6.359
11 7 5.975
12 7 5.672
13 7 5.579
14 7 6.578
15 7 5.926
16 7 6.230
0 8 6.770
1 8 6.851
2 8 6.582
3 8 6.920
4 8 6.821
5 8 6.787
6 8 6.121
7 8 6.828
8 8 6.351
9 8 5.720
10 8 6.321
11 8 5.972
12 8 6.312
13 8 5.947
14 8 5.996
15 8 5.846
16 8 6.068
0 9 6.497
1 9 6.463
2 9 6.235
3 9 6.615
4 9 6.517
5 9 6.402
6 9 6.421
7 9 6.336
8 9 5.933
9 9 5.744
10 9 6.193
11 9 6.017
12 9 5.972
13 9 5.959
14 9 5.450
15 9 5.568
16 9 6.051
0 10 6.977
1 10 6.669
2 10 7.065
3 10 5.928
4 10 5.960
5 10 6.267
6 10 6.408
7 10 6.433
8 10 5.940
9 10 5.674
10 10 5.903
11 10 5.403
12 10 5.665
13 10 5.826
14 10 5.534
15 10 5.188
16 10 5.742
0 11 6.471
1 11 6.391
2 11 6.354
3 11 6.092
4 11 6.246
5 11 6.542
6 11 6.233
7 11 6.369
8 11 6.053
9 11 5.871
10 11 6.027
11 11 5.361
12 11 5.378
13 11 5.584
14 11 5.665
15 11 5.490
16 11 5.440
0 12 6.316
1 12 6.246
2 12 6.124
3 12 5.710
4 12 6.019
5 12 5.782
6 12 6.297
7 12 6.111
8 12 5.656
9 12 5.405
10 12 5.662
11 12 5.758
12 12 5.726
13 12 5.293
14 12 4.960
15 12 5.171
16 12 4.799
0 13 5.891
1 13 6.147
2 13 5.747
3 13 6.023
4 13 5.058
5 13 5.259
6 13 6.109
7 13 5.883
8 13 5.775
9 13 5.177
10 13 5.653
11 13 5.678
12 13 4.953
13 13 5.416
14 13 4.283
15 13 5.203
16 13 4.986
0 14 6.075
1 14 6.045
2 14 5.701
3 14 4.736
4 14 5.897
5 14 5.921
6 14 5.705
7 14 6.247
8 14 5.201
9 14 4.978
10 14 5.136
11 14 5.578
12 14 4.425
13 14 5.014
14 14 5.095
15 14 5.276
16 14 5.235
0 15 5.925
1 15 5.882
2 15 5.178
3 15 5.678
4 15 5.121
5 15 5.392
6 15 4.842
7 15 4.542
8 15 5.412
9 15 5.353
10 15 4.987
11 15 5.267
12 15 4.150
13 15 4.687
14 15 5.004
15 15 4.835
16 15 4.474
0 16 5.421
1 16 5.449
2 16 5.038
3 16 5.529
4 16 5.357
5 16 5.143
6 16 5.346
7 16 4.525
8 16 4.975
9 16 5.017
10 16 4.485
11 16 4.772
12 16 4.704
13 16 4.577
14 16 4.690
15 16 4.453
16 16 4.356
0 17 5.451
1 17 5.872
2 17 4.668
3 17 4.750
4 17 5.968
5 17 4.599
6 17 4.950
7 17 5.208
8 17 5.342
9 17 4.986
10 17 4.066
11 17 4.617
12 17 3.919
13 17 4.328
14 17 3.891
15 17 4.879
16 17 4.107
0 18 4.782
1 18 5.250
2 18 5.054
3 18 5.259
4 18 4.507
5 18 4.616
6 18 4.678
7 18 4.800
8 18 4.487
9 18 4.593
10 18 4.409
11 18 4.636
12 18 4.424
13 18 4.475
14 18 4.409
15 18 4.174
16 18 4.053
0 19 5.053
1 19 4.622
2 19 4.706
3 19 4.914
4 19 4.645
5 19 4.895
6 19 4.221
7 19 4.812
8 19 4.884
9 19 4.648
10 19 4.114
11 19 4.556
12 19 4.864
13 19 4.539
14 19 4.087
15 19 4.301
16 19 3.844
0 20 3.875
1 20 3.522
2 20 4.243
3 20 4.049
4 20 3.577
5 20 3.830
6 20 3.599
7 20 3.758
8 20 3.775
9 20 3.752
10 20 3.363
11 20 3.594
12 20 4.057
13 20 3.813
14 20 3.161
15 20 3.597
16 20 2.955
0 21 3.330
1 21 3.333
2 21 3.147
3 21 3.757
4 21 3.227
5 21 3.321
6 21 3.277
7 21 3.306
8 21 3.798
9 21 3.212
10 21 2.845
11 21 3.353
12 21 2.994
13 21 3.066
14 21 2.998
15 21 3.118
16 21 2.872
0 22 3.484
1 22 2.944
2 22 2.744
3 22 3.534
4 22 2.981
5 22 2.904
6 22 2.995
7 22 2.712
8 22 3.182
9 22 2.588
10 22 2.766
11 22 2.893
12 22 2.635
13 22 2.738
14 22 2.740
15 22 2.859
16 22 2.301
0 23 2.625
1 23 2.501
2 23 2.475
3 23 2.692
4 23 2.504
5 23 2.613
6 23 2.560
7 23 2.442
8 23 2.938
9 23 2.287
10 23 2.322
11 23 2.608
12 23 2.448
13 23 2.257
14 23 2.315
15 23 2.311
16 23 2.172
0 24 2.561
1 24 2.558
2 24 2.189
3 24 2.675
4 24 2.627
5 24 2.552
6 24 2.546
7 24 2.271
8 24 2.760
9 24 2.412
10 24 2.548
11 24 2.773
12 24 2.281
13 24 2.023
14 24 2.311
15 24 2.205
16 24 2.287
0 25 1.821
1 25 1.705
2 25 1.425
3 25 1.601
4 25 2.059
5 25 1.784
6 25 1.627
7 25 1.618
8 25 2.020
9 25 1.463
10 25 1.486
11 25 1.639
12 25 1.631
13 25 1.326
14 25 1.595
15 25 1.390
16 25 1.379
0 26 1.623
1 26 1.756
2 26 1.619
3 26 1.545
4 26 1.819
5 26 1.545
6 26 1.504
7 26 1.437
8 26 1.657
9 26 1.379
10 26 1.618
11 26 1.532
12 26 1.598
13 26 1.565
14 26 1.364
15 26 1.354
16 26 1.235
0 27 1.625
1 27 1.486
2 27 1.702
3 27 1.663
4 27 1.377
5 27 1.328
6 27 1.396
7 27 1.184
8 27 1.869
9 27 1.509
10 27 1.232
11 27 1.586
12 27 1.455
13 27 1.374
14 27 1.633
15 27 1.303
16 27 1.146
0 28 1.948
1 28 1.469
2 28 1.472
3 28 1.563
4 28 1.653
5 28 1.322
6 28 1.579
7 28 1.231
8 28 1.801
9 28 1.249
10 28 1.486
11 28 1.565
12 28 1.269
13 28 1.164
14 28 1.128
15 28 1.444
16 28 1.225
0 29 1.175
1 29 1.178
2 29 1.137
3 29 1.008
4 29 1.248
5 29 1.034
6 29 1.374
7 29 1.085
8 29 1.118
9 29 1.086
10 29 1.187
11 29 0.807
12 29 1.119
13 29 1.143
14 29 1.073
15 29 1.095
16 29 0.847
0 30 1.158
1 30 1.191
2 30 0.872
3 30 0.803
4 30 1.143
5 30 0.936
6 30 1.033
7 30 0.974
8 30 0.997
9 30 0.645
10 30 1.166
11 30 0.772
12 30 0.946
13 30 1.021
14 30 1.028
15 30 0.918
16 30 0.714
0 31 0.982
1 31 0.882
2 31 0.931
3 31 0.852
4 31 0.869
5 31 0.959
6 31 1.065
7 31 0.725
8 31 0.883
9 31 0.710
10 31 0.905
11 31 0.731
12 31 0.857
13 31 0.963
14 31 1.064
15 31 0.755
16 31 0.703
0 32 0.916
1 32 0.848
2 32 0.975
3 32 0.932
4 32 0.875
5 32 0.772
6 32 0.760
7 32 0.869
8 32 0.950
9 32 1.146
10 32 0.806
11 32 0.767
12 32 0.967
13 32 0.837
14 32 1.041
15 32 0.789
16 32 0.551
};
\end{axis}
\end{tikzpicture}


==> figures/fig_general_index.tex <==
\definecolor{p-fourcorners}{HTML}{F26419}
\definecolor{p-google}{HTML}{34A853}
\definecolor{p-nvidia}{HTML}{D89A3D}
\definecolor{p-meta}{HTML}{0866FF}
\definecolor{p-aisg}{HTML}{4C8C6A}
\definecolor{p-iapp}{HTML}{C65A5A}
\definecolor{p-scb}{HTML}{3B719F}
\definecolor{p-nectec}{HTML}{9B9B95}
\definecolor{p-kbtg}{HTML}{7FA6C9}
\definecolor{p-otg}{HTML}{B07AA1}
\definecolor{p-anthropic}{HTML}{D97757}
\definecolor{p-qwen}{HTML}{615CED}
\definecolor{p-openai}{HTML}{1F1F1F}
\definecolor{p-deepseek}{HTML}{4D6BFE}
\definecolor{p-zai}{HTML}{0E8C8C}
\providecommand{\plogo}[1]{\raisebox{-1.7pt}{\includegraphics[height=8pt]{figures/logos/#1.png}}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\node[anchor=south east, font=\footnotesize\bfseries, text=ciGray] at (2.80, 0.42) {\plogo{artificialanalysis}~Artificial Analysis Intelligence Index v5.0};
\node[anchor=south west, font=\footnotesize\bfseries, text=ciGray] at (6.20, 0.42) {NitiBench+ RAG In-force, Bar-standard score};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (0, -0.14) rectangle (2.24, 0.14);
\node[anchor=east, inner sep=1pt] at (-0.08, 0.00) {\plogo{anthropic}~Claude Opus 5.5};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (2.28, 0.00) {58.4};
\fill[p-openai, fill opacity=0.55, rounded corners=1pt] (0, -0.60) rectangle (2.09, -0.32);
\node[anchor=east, inner sep=1pt] at (-0.08, -0.46) {\plogo{openai}~GPT-6.1 Sol};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (2.13, -0.46) {54.5};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (0, -1.06) rectangle (2.08, -0.78);
\node[anchor=east, inner sep=1pt] at (-0.08, -0.92) {\plogo{anthropic}~Claude Sonnet 5.5};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (2.12, -0.92) {54.2};
\fill[p-openai, fill opacity=1, rounded corners=1pt] (0, -1.52) rectangle (1.95, -1.24);
\node[anchor=east, inner sep=1pt] at (-0.08, -1.38) {\plogo{openai}~GPT-6.1 Terra};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.99, -1.38) {51.0};
\fill[p-google, fill opacity=1, rounded corners=1pt] (0, -1.98) rectangle (1.93, -1.70);
\node[anchor=east, inner sep=1pt] at (-0.08, -1.84) {\plogo{google}~Gemini 4 Argon};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.97, -1.84) {50.4};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (0, -2.44) rectangle (1.88, -2.16);
\node[anchor=east, inner sep=1pt] at (-0.08, -2.30) {\plogo{anthropic}~Claude Fable 5.1};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.92, -2.30) {49.0};
\fill[p-meta, fill opacity=0.55, rounded corners=1pt] (0, -2.90) rectangle (1.40, -2.62);
\node[anchor=east, inner sep=1pt] at (-0.08, -2.76) {\plogo{meta}~Muse Spark 1.3};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.44, -2.76) {36.4};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (0, -3.36) rectangle (1.39, -3.08);
\node[anchor=east, inner sep=1pt] at (-0.08, -3.22) {\plogo{anthropic}~Claude Haiku 5.5};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.43, -3.22) {36.2};
\fill[p-deepseek, fill opacity=1, rounded corners=1pt] (0, -3.82) rectangle (1.25, -3.54);
\node[anchor=east, inner sep=1pt] at (-0.08, -3.68) {\plogo{deepseek}~DeepSeek V4.1 Flash};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.29, -3.68) {32.5};
\fill[p-zai, fill opacity=0.55, rounded corners=1pt] (0, -4.28) rectangle (1.07, -4.00);
\node[anchor=east, inner sep=1pt] at (-0.08, -4.14) {\plogo{zai}~GLM 5.3 Flash};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (1.11, -4.14) {27.8};
\fill[p-qwen, fill opacity=1, rounded corners=1pt] (0, -4.74) rectangle (0.77, -4.46);
\node[anchor=east, inner sep=1pt] at (-0.08, -4.60) {\plogo{qwen}~Qwen3.8 27B};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (0.81, -4.60) {20.1};
\fill[p-meta, fill opacity=1, rounded corners=1pt] (0, -5.20) rectangle (0.24, -4.92);
\node[anchor=east, inner sep=1pt] at (-0.08, -5.06) {\plogo{meta}~Muse Glimmer 30B};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (0.28, -5.06) {6.3};
\fill[p-nvidia, fill opacity=0.55, rounded corners=1pt] (0, -5.66) rectangle (0.21, -5.38);
\node[anchor=east, inner sep=1pt] at (-0.08, -5.52) {\plogo{nvidia}~Nemotron 3.5 Lightning 30B-A3B};
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (0.25, -5.52) {5.5};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (6.20, -0.14) rectangle (8.44, 0.14);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.48, 0.00) {7.78};
\node[anchor=west, inner sep=1pt] at (9.15, 0.00) {\plogo{anthropic}~Claude Fable 5.1\enspace \textcolor{ciGreen}{\scriptsize $\uparrow$5}};
\fill[p-google, fill opacity=1, rounded corners=1pt] (6.20, -0.60) rectangle (8.37, -0.32);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.41, -0.46) {7.54};
\node[anchor=west, inner sep=1pt] at (9.15, -0.46) {\plogo{google}~Gemini 4 Argon\enspace \textcolor{ciGreen}{\scriptsize $\uparrow$3}};
\fill[p-openai, fill opacity=0.55, rounded corners=1pt] (6.20, -1.06) rectangle (8.29, -0.78);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.33, -0.92) {7.28};
\node[anchor=west, inner sep=1pt] at (9.15, -0.92) {\plogo{openai}~GPT-6.1 Sol\enspace \textcolor{ciRed}{\scriptsize $\downarrow$1}};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (6.20, -1.52) rectangle (8.22, -1.24);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.26, -1.38) {7.03};
\node[anchor=west, inner sep=1pt] at (9.15, -1.38) {\plogo{anthropic}~Claude Opus 5.5\enspace \textcolor{ciRed}{\scriptsize $\downarrow$3}};
\fill[p-deepseek, fill opacity=1, rounded corners=1pt] (6.20, -1.98) rectangle (8.04, -1.70);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.08, -1.84) {6.39};
\node[anchor=west, inner sep=1pt] at (9.15, -1.84) {\plogo{deepseek}~DeepSeek V4.1 Flash\enspace \textcolor{ciGreen}{\scriptsize $\uparrow$4}};
\fill[p-meta, fill opacity=0.55, rounded corners=1pt] (6.20, -2.44) rectangle (8.03, -2.16);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.07, -2.30) {6.37};
\node[anchor=west, inner sep=1pt] at (9.15, -2.30) {\plogo{meta}~Muse Spark 1.3\enspace \textcolor{ciGreen}{\scriptsize $\uparrow$1}};
\fill[p-openai, fill opacity=1, rounded corners=1pt] (6.20, -2.90) rectangle (7.97, -2.62);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (8.01, -2.76) {6.14};
\node[anchor=west, inner sep=1pt] at (9.15, -2.76) {\plogo{openai}~GPT-6.1 Terra\enspace \textcolor{ciRed}{\scriptsize $\downarrow$3}};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (6.20, -3.36) rectangle (7.92, -3.08);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (7.96, -3.22) {5.97};
\node[anchor=west, inner sep=1pt] at (9.15, -3.22) {\plogo{anthropic}~Claude Sonnet 5.5\enspace \textcolor{ciRed}{\scriptsize $\downarrow$5}};
\fill[p-qwen, fill opacity=1, rounded corners=1pt] (6.20, -3.82) rectangle (7.78, -3.54);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (7.82, -3.68) {5.48};
\node[anchor=west, inner sep=1pt] at (9.15, -3.68) {\plogo{qwen}~Qwen3.8 27B\enspace \textcolor{ciGreen}{\scriptsize $\uparrow$2}};
\fill[p-meta, fill opacity=1, rounded corners=1pt] (6.20, -4.28) rectangle (7.62, -4.00);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (7.66, -4.14) {4.93};
\node[anchor=west, inner sep=1pt] at (9.15, -4.14) {\plogo{meta}~Muse Glimmer 30B\enspace \textcolor{ciGreen}{\scriptsize $\uparrow$2}};
\fill[p-zai, fill opacity=0.55, rounded corners=1pt] (6.20, -4.74) rectangle (7.58, -4.46);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (7.62, -4.60) {4.80};
\node[anchor=west, inner sep=1pt] at (9.15, -4.60) {\plogo{zai}~GLM 5.3 Flash\enspace \textcolor{ciRed}{\scriptsize $\downarrow$1}};
\fill[p-anthropic, fill opacity=1, rounded corners=1pt] (6.20, -5.20) rectangle (7.53, -4.92);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (7.57, -5.06) {4.62};
\node[anchor=west, inner sep=1pt] at (9.15, -5.06) {\plogo{anthropic}~Claude Haiku 5.5\enspace \textcolor{ciRed}{\scriptsize $\downarrow$4}};
\fill[p-nvidia, fill opacity=0.55, rounded corners=1pt] (6.20, -5.66) rectangle (6.91, -5.38);
\node[anchor=west, inner sep=1pt, font=\scriptsize] at (6.95, -5.52) {2.47};
\node[anchor=west, inner sep=1pt] at (9.15, -5.52) {\plogo{nvidia}~Nemotron 3.5 Lightning 30B-A3B\enspace };
\draw[p-anthropic, line width=1.1pt, opacity=0.95] (3.00, -2.30) .. controls (4.45, -2.30) and (4.45, 0.00) .. (5.90, 0.00);
\fill[p-anthropic] (3.00, -2.30) circle (1.1pt); \fill[p-anthropic] (5.90, 0.00) circle (1.1pt);
\draw[p-anthropic, line width=1.1pt, opacity=0.95] (3.00, 0.00) .. controls (4.45, 0.00) and (4.45, -1.38) .. (5.90, -1.38);
\fill[p-anthropic] (3.00, 0.00) circle (1.1pt); \fill[p-anthropic] (5.90, -1.38) circle (1.1pt);
\draw[p-anthropic, line width=1.1pt, opacity=0.95] (3.00, -0.92) .. controls (4.45, -0.92) and (4.45, -3.22) .. (5.90, -3.22);
\fill[p-anthropic] (3.00, -0.92) circle (1.1pt); \fill[p-anthropic] (5.90, -3.22) circle (1.1pt);
\draw[p-anthropic, line width=1.1pt, opacity=0.95] (3.00, -3.22) .. controls (4.45, -3.22) and (4.45, -5.06) .. (5.90, -5.06);
\fill[p-anthropic] (3.00, -3.22) circle (1.1pt); \fill[p-anthropic] (5.90, -5.06) circle (1.1pt);
\draw[p-google, line width=1.1pt, opacity=0.95] (3.00, -1.84) .. controls (4.45, -1.84) and (4.45, -0.46) .. (5.90, -0.46);
\fill[p-google] (3.00, -1.84) circle (1.1pt); \fill[p-google] (5.90, -0.46) circle (1.1pt);
\draw[p-openai, line width=0.5pt, opacity=0.4] (3.00, -0.46) .. controls (4.45, -0.46) and (4.45, -0.92) .. (5.90, -0.92);
\fill[p-openai] (3.00, -0.46) circle (1.1pt); \fill[p-openai] (5.90, -0.92) circle (1.1pt);
\draw[p-openai, line width=1.1pt, opacity=0.95] (3.00, -1.38) .. controls (4.45, -1.38) and (4.45, -2.76) .. (5.90, -2.76);
\fill[p-openai] (3.00, -1.38) circle (1.1pt); \fill[p-openai] (5.90, -2.76) circle (1.1pt);
\draw[p-meta, line width=0.5pt, opacity=0.4] (3.00, -2.76) .. controls (4.45, -2.76) and (4.45, -2.30) .. (5.90, -2.30);
\fill[p-meta] (3.00, -2.76) circle (1.1pt); \fill[p-meta] (5.90, -2.30) circle (1.1pt);
\draw[p-meta, line width=1.1pt, opacity=0.95] (3.00, -5.06) .. controls (4.45, -5.06) and (4.45, -4.14) .. (5.90, -4.14);
\fill[p-meta] (3.00, -5.06) circle (1.1pt); \fill[p-meta] (5.90, -4.14) circle (1.1pt);
\draw[p-deepseek, line width=1.1pt, opacity=0.95] (3.00, -3.68) .. controls (4.45, -3.68) and (4.45, -1.84) .. (5.90, -1.84);
\fill[p-deepseek] (3.00, -3.68) circle (1.1pt); \fill[p-deepseek] (5.90, -1.84) circle (1.1pt);
\draw[p-qwen, line width=1.1pt, opacity=0.95] (3.00, -4.60) .. controls (4.45, -4.60) and (4.45, -3.68) .. (5.90, -3.68);
\fill[p-qwen] (3.00, -4.60) circle (1.1pt); \fill[p-qwen] (5.90, -3.68) circle (1.1pt);
\draw[p-zai, line width=0.5pt, opacity=0.4] (3.00, -4.14) .. controls (4.45, -4.14) and (4.45, -4.60) .. (5.90, -4.60);
\fill[p-zai] (3.00, -4.14) circle (1.1pt); \fill[p-zai] (5.90, -4.60) circle (1.1pt);
\draw[p-nvidia, line width=0.5pt, opacity=0.4] (3.00, -5.52) .. controls (4.45, -5.52) and (4.45, -5.52) .. (5.90, -5.52);
\fill[p-nvidia] (3.00, -5.52) circle (1.1pt); \fill[p-nvidia] (5.90, -5.52) circle (1.1pt);
\end{tikzpicture}}


==> figures/fig_halluc.tex <==
\definecolor{p-fourcorners}{HTML}{F26419}
\definecolor{p-google}{HTML}{34A853}
\definecolor{p-nvidia}{HTML}{D89A3D}
\definecolor{p-meta}{HTML}{0866FF}
\definecolor{p-aisg}{HTML}{4C8C6A}
\definecolor{p-iapp}{HTML}{C65A5A}
\definecolor{p-scb}{HTML}{3B719F}
\definecolor{p-nectec}{HTML}{9B9B95}
\definecolor{p-kbtg}{HTML}{7FA6C9}
\definecolor{p-otg}{HTML}{B07AA1}
\definecolor{p-anthropic}{HTML}{D97757}
\definecolor{p-qwen}{HTML}{615CED}
\definecolor{p-openai}{HTML}{1F1F1F}
\definecolor{p-deepseek}{HTML}{4D6BFE}
\definecolor{p-zai}{HTML}{0E8C8C}
\providecommand{\plogo}[1]{\raisebox{-1.7pt}{\includegraphics[height=8pt]{figures/logos/#1.png}}}
\begin{tikzpicture}
\begin{axis}[width=0.70\textwidth, height=15.7cm, xmin=0, xmax=62.5,
  ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33}, yticklabels={{\plogo{anthropic}~Claude Fable 5.1},{\plogo{anthropic}~Claude Fable 5.2},{\plogo{google}~Gemini 4 Argon},{\plogo{google}~Gemini 4 Carbon},{\plogo{google}~Gemini 4 Hydrogen},{\plogo{anthropic}~Claude Opus 5.5},{\plogo{openai}~GPT-6.1 Terra},{\plogo{meta}~Muse Spark 1.3},{\plogo{openai}~GPT-6.1 Sol},{\plogo{google}~Gemma 4 31B},{\plogo{anthropic}~Claude Sonnet 5.5},{\plogo{google}~Gemma 4 26B-A4B},{\plogo{deepseek}~DeepSeek V4 Flash},{\plogo{deepseek}~DeepSeek V4.1 Flash},{\plogo{anthropic}~Claude Haiku 5.5},{\plogo{meta}~Muse Ember},{\plogo{nectec}~Pathumma 8B Think},{\plogo{meta}~Muse Glimmer 30B},{\plogo{scb}~Typhoon-S 8B},{\plogo{qwen}~Qwen3.8 27B},{\plogo{aisg}~SEA-LION v4.8 120B-A12B},{\plogo{nvidia}~Nemotron 3 Super 120B-A12B},{\plogo{zai}~GLM 5.3 FlashX Legal},{\plogo{kbtg}~THaLLE 0.2 8B},{\plogo{otg}~OpenThai 2.0 Legal 30B-A3B},{\plogo{zai}~GLM 5.3 Flash},{\plogo{qwen}~Qwen3-8B},{\plogo{otg}~OpenThai 2.0 27B},{\plogo{otg}~OpenThaiGPT 8B},{\plogo{aisg}~SEA-LION v4.8 30B-A3B},{\plogo{nvidia}~Nemotron 3.5 Lightning 30B-A3B},{\plogo{nvidia}~Nemotron 3 Nano 30B-A3B},{\plogo{nvidia}~Nemotron 3 Nano Omni 30B-A3B}}, y dir=reverse, ymin=0.4, ymax=33.6, axis x line*=bottom, axis y line*=left,
  tick label style={font=\scriptsize}, xlabel={share of cited sections that do not exist, Parametric (\%)}, xlabel style={font=\scriptsize}, xmajorgrids, grid style={ciStone!40}, clip=false,
  legend style={at={(0.98,0.97)}, anchor=north east, font=\scriptsize, draw=none, fill=none}, legend cell align=left]
\fill[p-anthropic] (axis cs: 0, 0.78) rectangle (axis cs: 0.06, 1.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.300, 1) {0.0\% (0/6,157)};
\fill[p-anthropic!40] (axis cs: 0.000, 1.78) rectangle (axis cs: 0.020, 2.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.320, 2) {0.02\% (1/4,940)};
\fill[p-google!40] (axis cs: 0.000, 2.78) rectangle (axis cs: 0.027, 3.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.327, 3) {0.03\% (1/3,692)};
\fill[p-google!40] (axis cs: 0.000, 3.78) rectangle (axis cs: 0.075, 4.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.375, 4) {0.08\% (3/3,995)};
\fill[p-google!40] (axis cs: 0.000, 4.78) rectangle (axis cs: 0.089, 5.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.389, 5) {0.09\% (4/4,489)};
\fill[p-anthropic] (axis cs: 0, 5.78) rectangle (axis cs: 0.041, 6.22);
\fill[p-anthropic!40] (axis cs: 0.041, 5.78) rectangle (axis cs: 0.207, 6.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.507, 6) {0.21\% (10/4,839)};
\fill[p-openai] (axis cs: 0, 6.78) rectangle (axis cs: 0.145, 7.22);
\fill[p-openai!40] (axis cs: 0.145, 6.78) rectangle (axis cs: 0.218, 7.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.518, 7) {0.22\% (6/2,755)};
\fill[p-meta] (axis cs: 0, 7.78) rectangle (axis cs: 0.054, 8.22);
\fill[p-meta!40] (axis cs: 0.054, 7.78) rectangle (axis cs: 0.512, 8.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.812, 8) {0.51\% (19/3,712)};
\fill[p-openai] (axis cs: 0, 8.78) rectangle (axis cs: 0.261, 9.22);
\fill[p-openai!40] (axis cs: 0.261, 8.78) rectangle (axis cs: 0.523, 9.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.823, 9) {0.52\% (18/3,442)};
\fill[p-google] (axis cs: 0, 9.78) rectangle (axis cs: 0.224, 10.22);
\fill[p-google!40] (axis cs: 0.224, 9.78) rectangle (axis cs: 0.547, 10.22);
\node[anchor=west, font=\tiny] at (axis cs: 0.847, 10) {0.55\% (22/4,020)};
\fill[p-anthropic] (axis cs: 0, 10.78) rectangle (axis cs: 0.455, 11.22);
\fill[p-anthropic!40] (axis cs: 0.455, 10.78) rectangle (axis cs: 0.784, 11.22);
\node[anchor=west, font=\tiny] at (axis cs: 1.084, 11) {0.78\% (31/3,953)};
\fill[p-google] (axis cs: 0, 11.78) rectangle (axis cs: 0.186, 12.22);
\fill[p-google!40] (axis cs: 0.186, 11.78) rectangle (axis cs: 0.867, 12.22);
\node[anchor=west, font=\tiny] at (axis cs: 1.167, 12) {0.87\% (28/3,229)};
\fill[p-deepseek] (axis cs: 0, 12.78) rectangle (axis cs: 0.281, 13.22);
\fill[p-deepseek!40] (axis cs: 0.281, 12.78) rectangle (axis cs: 1.511, 13.22);
\node[anchor=west, font=\tiny] at (axis cs: 1.811, 13) {1.5\% (43/2,845)};
\fill[p-deepseek] (axis cs: 0, 13.78) rectangle (axis cs: 0.647, 14.22);
\fill[p-deepseek!40] (axis cs: 0.647, 13.78) rectangle (axis cs: 1.675, 14.22);
\node[anchor=west, font=\tiny] at (axis cs: 1.975, 14) {1.7\% (57/3,402)};
\fill[p-anthropic] (axis cs: 0, 14.78) rectangle (axis cs: 1.891, 15.22);
\fill[p-anthropic!40] (axis cs: 1.891, 14.78) rectangle (axis cs: 2.728, 15.22);
\node[anchor=west, font=\tiny] at (axis cs: 3.028, 15) {2.7\% (101/3,702)};
\fill[p-meta] (axis cs: 0, 15.78) rectangle (axis cs: 1.483, 16.22);
\fill[p-meta!40] (axis cs: 1.483, 15.78) rectangle (axis cs: 2.862, 16.22);
\node[anchor=west, font=\tiny] at (axis cs: 3.162, 16) {2.9\% (110/3,843)};
\fill[p-nectec] (axis cs: 0, 16.78) rectangle (axis cs: 1.157, 17.22);
\fill[p-nectec!40] (axis cs: 1.157, 16.78) rectangle (axis cs: 4.526, 17.22);
\node[anchor=west, font=\tiny] at (axis cs: 4.826, 17) {4.5\% (219/4,839)};
\fill[p-meta] (axis cs: 0, 17.78) rectangle (axis cs: 3.565, 18.22);
\fill[p-meta!40] (axis cs: 3.565, 17.78) rectangle (axis cs: 5.435, 18.22);
\node[anchor=west, font=\tiny] at (axis cs: 5.735, 18) {5.4\% (468/8,611)};
\fill[p-scb] (axis cs: 0, 18.78) rectangle (axis cs: 4.725, 19.22);
\fill[p-scb!40] (axis cs: 4.725, 18.78) rectangle (axis cs: 7.003, 19.22);
\node[anchor=west, font=\tiny] at (axis cs: 7.303, 19) {7.0\% (372/5,312)};
\fill[p-qwen] (axis cs: 0, 19.78) rectangle (axis cs: 4.072, 20.22);
\fill[p-qwen!40] (axis cs: 4.072, 19.78) rectangle (axis cs: 7.743, 20.22);
\node[anchor=west, font=\tiny] at (axis cs: 8.043, 20) {7.7\% (907/11,714)};
\fill[p-aisg] (axis cs: 0, 20.78) rectangle (axis cs: 5.531, 21.22);
\fill[p-aisg!40] (axis cs: 5.531, 20.78) rectangle (axis cs: 9.285, 21.22);
\node[anchor=west, font=\tiny] at (axis cs: 9.585, 21) {9.3\% (653/7,033)};
\fill[p-nvidia] (axis cs: 0, 21.78) rectangle (axis cs: 6.234, 22.22);
\fill[p-nvidia!40] (axis cs: 6.234, 21.78) rectangle (axis cs: 9.453, 22.22);
\node[anchor=west, font=\tiny] at (axis cs: 9.753, 22) {9.5\% (790/8,357)};
\fill[p-zai] (axis cs: 0, 22.78) rectangle (axis cs: 7.978, 23.22);
\fill[p-zai!40] (axis cs: 7.978, 22.78) rectangle (axis cs: 11.113, 23.22);
\node[anchor=west, font=\tiny] at (axis cs: 11.413, 23) {11.1\% (553/4,976)};
\fill[p-kbtg] (axis cs: 0, 23.78) rectangle (axis cs: 9.308, 24.22);
\fill[p-kbtg!40] (axis cs: 9.308, 23.78) rectangle (axis cs: 13.220, 24.22);
\node[anchor=west, font=\tiny] at (axis cs: 13.520, 24) {13.2\% (686/5,189)};
\fill[p-otg] (axis cs: 0, 24.78) rectangle (axis cs: 10.521, 25.22);
\fill[p-otg!40] (axis cs: 10.521, 24.78) rectangle (axis cs: 13.683, 25.22);
\node[anchor=west, font=\tiny] at (axis cs: 13.983, 25) {13.7\% (636/4,648)};
\fill[p-zai] (axis cs: 0, 25.78) rectangle (axis cs: 10.767, 26.22);
\fill[p-zai!40] (axis cs: 10.767, 25.78) rectangle (axis cs: 14.876, 26.22);
\node[anchor=west, font=\tiny] at (axis cs: 15.176, 26) {14.9\% (648/4,356)};
\fill[p-qwen] (axis cs: 0, 26.78) rectangle (axis cs: 18.200, 27.22);
\fill[p-qwen!40] (axis cs: 18.200, 26.78) rectangle (axis cs: 21.664, 27.22);
\node[anchor=west, font=\tiny] at (axis cs: 21.964, 27) {21.7\% (1,057/4,879)};
\fill[p-otg] (axis cs: 0, 27.78) rectangle (axis cs: 20.662, 28.22);
\fill[p-otg!40] (axis cs: 20.662, 27.78) rectangle (axis cs: 23.658, 28.22);
\node[anchor=west, font=\tiny] at (axis cs: 23.958, 28) {23.7\% (2,401/10,149)};
\fill[p-otg] (axis cs: 0, 28.78) rectangle (axis cs: 16.973, 29.22);
\fill[p-otg!40] (axis cs: 16.973, 28.78) rectangle (axis cs: 23.767, 29.22);
\node[anchor=west, font=\tiny] at (axis cs: 24.067, 29) {23.8\% (1,291/5,432)};
\fill[p-aisg] (axis cs: 0, 29.78) rectangle (axis cs: 21.192, 30.22);
\fill[p-aisg!40] (axis cs: 21.192, 29.78) rectangle (axis cs: 24.403, 30.22);
\node[anchor=west, font=\tiny] at (axis cs: 24.703, 30) {24.4\% (1,482/6,073)};
\fill[p-nvidia] (axis cs: 0, 30.78) rectangle (axis cs: 35.018, 31.22);
\fill[p-nvidia!40] (axis cs: 35.018, 30.78) rectangle (axis cs: 37.586, 31.22);
\node[anchor=west, font=\tiny] at (axis cs: 37.886, 31) {37.6\% (1,800/4,789)};
\fill[p-nvidia] (axis cs: 0, 31.78) rectangle (axis cs: 42.894, 32.22);
\fill[p-nvidia!40] (axis cs: 42.894, 31.78) rectangle (axis cs: 44.312, 32.22);
\node[anchor=west, font=\tiny] at (axis cs: 44.612, 32) {44.3\% (2,563/5,784)};
\fill[p-nvidia] (axis cs: 0, 32.78) rectangle (axis cs: 52.503, 33.22);
\fill[p-nvidia!40] (axis cs: 52.503, 32.78) rectangle (axis cs: 52.951, 33.22);
\node[anchor=west, font=\tiny] at (axis cs: 53.251, 33) {53.0\% (2,835/5,354)};
\addlegendimage{area legend, fill=ciBlack, draw=none} \addlegendentry{a law not in the statute book}
\addlegendimage{area legend, fill=ciBlack!40, draw=none} \addlegendentry{a real law without that section}
\end{axis}
\end{tikzpicture}


==> figures/fig_leaderboard.tex <==
\definecolor{p-fourcorners}{HTML}{F26419}
\definecolor{p-google}{HTML}{34A853}
\definecolor{p-nvidia}{HTML}{D89A3D}
\definecolor{p-meta}{HTML}{0866FF}
\definecolor{p-aisg}{HTML}{4C8C6A}
\definecolor{p-iapp}{HTML}{C65A5A}
\definecolor{p-scb}{HTML}{3B719F}
\definecolor{p-nectec}{HTML}{9B9B95}
\definecolor{p-kbtg}{HTML}{7FA6C9}
\definecolor{p-otg}{HTML}{B07AA1}
\definecolor{p-anthropic}{HTML}{D97757}
\definecolor{p-qwen}{HTML}{615CED}
\definecolor{p-openai}{HTML}{1F1F1F}
\definecolor{p-deepseek}{HTML}{4D6BFE}
\definecolor{p-zai}{HTML}{0E8C8C}
\providecommand{\plogo}[1]{\raisebox{-1.7pt}{\includegraphics[height=8pt]{figures/logos/#1.png}}}
\begin{tikzpicture}
\begin{axis}[width=0.70\textwidth, height=17.0cm, xmin=0, xmax=10, xtick={0,2,...,10},
  ytick={1,...,33}, yticklabels={{\plogo{anthropic}~Claude Fable 5.1},{\plogo{google}~Gemini 4 Carbon},{\plogo{anthropic}~Claude Fable 5.2},{\plogo{google}~Gemini 4 Argon},{\plogo{google}~Gemini 4 Hydrogen},{\plogo{openai}~GPT-6.1 Sol},{\plogo{anthropic}~Claude Opus 5.5},{\plogo{deepseek}~DeepSeek V4.1 Flash},{\plogo{meta}~Muse Spark 1.3},{\plogo{openai}~GPT-6.1 Terra},{\plogo{meta}~Muse Ember},{\plogo{anthropic}~Claude Sonnet 5.5},{\plogo{deepseek}~DeepSeek V4 Flash},{\plogo{qwen}~Qwen3.8 27B},{\plogo{zai}~GLM 5.3 FlashX Legal},{\plogo{otg}~OpenThai 2.0 27B},{\plogo{meta}~Muse Glimmer 30B},{\plogo{zai}~GLM 5.3 Flash},{\plogo{anthropic}~Claude Haiku 5.5},{\plogo{google}~Gemma 4 31B},{\plogo{google}~Gemma 4 26B-A4B},{\plogo{nvidia}~Nemotron 3 Super 120B-A12B},{\plogo{aisg}~SEA-LION v4.8 120B-A12B},{\plogo{nvidia}~Nemotron 3.5 Lightning 30B-A3B},{\plogo{aisg}~SEA-LION v4.8 30B-A3B},{\plogo{nvidia}~Nemotron 3 Nano 30B-A3B},{\plogo{scb}~Typhoon-S 8B},{\plogo{nectec}~Pathumma 8B Think},{\plogo{nvidia}~Nemotron 3 Nano Omni 30B-A3B},{\plogo{kbtg}~THaLLE 0.2 8B},{\plogo{qwen}~Qwen3-8B},{\plogo{otg}~OpenThaiGPT 8B},{\plogo{otg}~OpenThai 2.0 Legal 30B-A3B}}, y dir=reverse, ymin=0.3, ymax=33.7,
  axis x line*=bottom, axis y line*=left, tick label style={font=\scriptsize}, xlabel={Bar-standard score}, xlabel style={font=\scriptsize},
  xmajorgrids, grid style={ciStone!40}, clip=false, legend style={at={(0.5,-0.09)}, anchor=north, legend columns=3, font=\scriptsize, draw=none, fill=none}, legend cell align=left]
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.784,1) (8.043,1)};
\addplot[p-anthropic, line width=2.4pt, line cap=round, forget plot] coordinates {(7.404,1) (7.784,1)};
\addplot[only marks, mark=o, mark size=2.2pt, p-anthropic, line width=1pt, forget plot] coordinates {(7.404,1)};
\addplot[only marks, mark=*, mark size=2.2pt, p-anthropic, forget plot] coordinates {(7.784,1)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(8.043,1)};
\node[anchor=west, font=\scriptsize] at (axis cs: 8.223, 1) {7.78};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.623,2) (7.680,2)};
\addplot[p-google, line width=2.4pt, line cap=round, forget plot] coordinates {(6.635,2) (7.680,2)};
\addplot[only marks, mark=o, mark size=2.2pt, p-google, line width=1pt, forget plot] coordinates {(6.635,2)};
\addplot[only marks, mark=*, mark size=2.2pt, p-google, forget plot] coordinates {(7.680,2)};
\addplot[only marks, mark=o, mark size=3.4pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.623,2)};
\node[anchor=west, font=\scriptsize] at (axis cs: 7.860, 2) {7.68};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.551,3) (7.892,3)};
\addplot[p-anthropic, line width=2.4pt, line cap=round, forget plot] coordinates {(7.186,3) (7.551,3)};
\addplot[only marks, mark=o, mark size=2.2pt, p-anthropic, line width=1pt, forget plot] coordinates {(7.186,3)};
\addplot[only marks, mark=*, mark size=2.2pt, p-anthropic, forget plot] coordinates {(7.551,3)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.892,3)};
\node[anchor=west, font=\scriptsize] at (axis cs: 8.072, 3) {7.55};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.540,4) (7.627,4)};
\addplot[p-google, line width=2.4pt, line cap=round, forget plot] coordinates {(6.171,4) (7.540,4)};
\addplot[only marks, mark=o, mark size=2.2pt, p-google, line width=1pt, forget plot] coordinates {(6.171,4)};
\addplot[only marks, mark=*, mark size=2.2pt, p-google, forget plot] coordinates {(7.540,4)};
\addplot[only marks, mark=o, mark size=3.4pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.627,4)};
\node[anchor=west, font=\scriptsize] at (axis cs: 7.807, 4) {7.54};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.531,5) (7.576,5)};
\addplot[p-google, line width=2.4pt, line cap=round, forget plot] coordinates {(6.626,5) (7.531,5)};
\addplot[only marks, mark=o, mark size=2.2pt, p-google, line width=1pt, forget plot] coordinates {(6.626,5)};
\addplot[only marks, mark=*, mark size=2.2pt, p-google, forget plot] coordinates {(7.531,5)};
\addplot[only marks, mark=o, mark size=3.4pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.576,5)};
\node[anchor=west, font=\scriptsize] at (axis cs: 7.756, 5) {7.53};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.281,6) (7.688,6)};
\addplot[p-openai, line width=2.4pt, line cap=round, forget plot] coordinates {(6.897,6) (7.281,6)};
\addplot[only marks, mark=o, mark size=2.2pt, p-openai, line width=1pt, forget plot] coordinates {(6.897,6)};
\addplot[only marks, mark=*, mark size=2.2pt, p-openai, forget plot] coordinates {(7.281,6)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.688,6)};
\node[anchor=west, font=\scriptsize] at (axis cs: 7.868, 6) {7.28};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(7.032,7) (7.557,7)};
\addplot[p-anthropic, line width=2.4pt, line cap=round, forget plot] coordinates {(6.251,7) (7.032,7)};
\addplot[only marks, mark=o, mark size=2.2pt, p-anthropic, line width=1pt, forget plot] coordinates {(6.251,7)};
\addplot[only marks, mark=*, mark size=2.2pt, p-anthropic, forget plot] coordinates {(7.032,7)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.557,7)};
\node[anchor=west, font=\scriptsize] at (axis cs: 7.737, 7) {7.03};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(6.376,8) (6.390,8)};
\addplot[p-deepseek, line width=2.4pt, line cap=round, forget plot] coordinates {(3.788,8) (6.390,8)};
\addplot[only marks, mark=o, mark size=2.2pt, p-deepseek, line width=1pt, forget plot] coordinates {(3.788,8)};
\addplot[only marks, mark=*, mark size=2.2pt, p-deepseek, forget plot] coordinates {(6.390,8)};
\addplot[only marks, mark=o, mark size=3.4pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.376,8)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.570, 8) {6.39};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(6.365,9) (7.089,9)};
\addplot[p-meta, line width=2.4pt, line cap=round, forget plot] coordinates {(5.280,9) (6.365,9)};
\addplot[only marks, mark=o, mark size=2.2pt, p-meta, line width=1pt, forget plot] coordinates {(5.280,9)};
\addplot[only marks, mark=*, mark size=2.2pt, p-meta, forget plot] coordinates {(6.365,9)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(7.089,9)};
\node[anchor=west, font=\scriptsize] at (axis cs: 7.269, 9) {6.37};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(6.140,10) (6.214,10)};
\addplot[p-openai, line width=2.4pt, line cap=round, forget plot] coordinates {(5.361,10) (6.140,10)};
\addplot[only marks, mark=o, mark size=2.2pt, p-openai, line width=1pt, forget plot] coordinates {(5.361,10)};
\addplot[only marks, mark=*, mark size=2.2pt, p-openai, forget plot] coordinates {(6.140,10)};
\addplot[only marks, mark=o, mark size=3.4pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.214,10)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.394, 10) {6.14};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(6.034,11) (6.761,11)};
\addplot[p-meta, line width=2.4pt, line cap=round, forget plot] coordinates {(3.971,11) (6.034,11)};
\addplot[only marks, mark=o, mark size=2.2pt, p-meta, line width=1pt, forget plot] coordinates {(3.971,11)};
\addplot[only marks, mark=*, mark size=2.2pt, p-meta, forget plot] coordinates {(6.034,11)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.761,11)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.941, 11) {6.03};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(5.975,12) (6.674,12)};
\addplot[p-anthropic, line width=2.4pt, line cap=round, forget plot] coordinates {(4.793,12) (5.975,12)};
\addplot[only marks, mark=o, mark size=2.2pt, p-anthropic, line width=1pt, forget plot] coordinates {(4.793,12)};
\addplot[only marks, mark=*, mark size=2.2pt, p-anthropic, forget plot] coordinates {(5.975,12)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.674,12)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.854, 12) {5.97};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(5.708,13) (6.186,13)};
\addplot[p-deepseek, line width=2.4pt, line cap=round, forget plot] coordinates {(3.919,13) (5.708,13)};
\addplot[only marks, mark=o, mark size=2.2pt, p-deepseek, line width=1pt, forget plot] coordinates {(3.919,13)};
\addplot[only marks, mark=*, mark size=2.2pt, p-deepseek, forget plot] coordinates {(5.708,13)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.186,13)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.366, 13) {5.71};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(5.485,14) (6.037,14)};
\addplot[p-qwen, line width=2.4pt, line cap=round, forget plot] coordinates {(3.175,14) (5.485,14)};
\addplot[only marks, mark=o, mark size=2.2pt, p-qwen, line width=1pt, forget plot] coordinates {(3.175,14)};
\addplot[only marks, mark=*, mark size=2.2pt, p-qwen, forget plot] coordinates {(5.485,14)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.037,14)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.217, 14) {5.48};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(5.427,15) (6.478,15)};
\addplot[p-zai, line width=2.4pt, line cap=round, forget plot] coordinates {(2.911,15) (5.427,15)};
\addplot[only marks, mark=o, mark size=2.2pt, p-zai, line width=1pt, forget plot] coordinates {(2.911,15)};
\addplot[only marks, mark=*, mark size=2.2pt, p-zai, forget plot] coordinates {(5.427,15)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(6.478,15)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.658, 15) {5.43};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(5.102,16) (5.851,16)};
\addplot[p-otg, line width=2.4pt, line cap=round, forget plot] coordinates {(2.963,16) (5.102,16)};
\addplot[only marks, mark=o, mark size=2.2pt, p-otg, line width=1pt, forget plot] coordinates {(2.963,16)};
\addplot[only marks, mark=*, mark size=2.2pt, p-otg, forget plot] coordinates {(5.102,16)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(5.851,16)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.031, 16) {5.10};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(4.932,17) (5.826,17)};
\addplot[p-meta, line width=2.4pt, line cap=round, forget plot] coordinates {(3.353,17) (4.932,17)};
\addplot[only marks, mark=o, mark size=2.2pt, p-meta, line width=1pt, forget plot] coordinates {(3.353,17)};
\addplot[only marks, mark=*, mark size=2.2pt, p-meta, forget plot] coordinates {(4.932,17)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(5.826,17)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.006, 17) {4.93};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(4.800,18) (5.891,18)};
\addplot[p-zai, line width=2.4pt, line cap=round, forget plot] coordinates {(3.083,18) (4.800,18)};
\addplot[only marks, mark=o, mark size=2.2pt, p-zai, line width=1pt, forget plot] coordinates {(3.083,18)};
\addplot[only marks, mark=*, mark size=2.2pt, p-zai, forget plot] coordinates {(4.800,18)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(5.891,18)};
\node[anchor=west, font=\scriptsize] at (axis cs: 6.071, 18) {4.80};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(4.624,19) (5.360,19)};
\addplot[p-anthropic, line width=2.4pt, line cap=round, forget plot] coordinates {(3.488,19) (4.624,19)};
\addplot[only marks, mark=o, mark size=2.2pt, p-anthropic, line width=1pt, forget plot] coordinates {(3.488,19)};
\addplot[only marks, mark=*, mark size=2.2pt, p-anthropic, forget plot] coordinates {(4.624,19)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(5.360,19)};
\node[anchor=west, font=\scriptsize] at (axis cs: 5.540, 19) {4.62};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(4.571,20) (5.162,20)};
\addplot[p-google, line width=2.4pt, line cap=round, forget plot] coordinates {(3.664,20) (4.571,20)};
\addplot[only marks, mark=o, mark size=2.2pt, p-google, line width=1pt, forget plot] coordinates {(3.664,20)};
\addplot[only marks, mark=*, mark size=2.2pt, p-google, forget plot] coordinates {(4.571,20)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(5.162,20)};
\node[anchor=west, font=\scriptsize] at (axis cs: 5.342, 20) {4.57};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(3.678,21) (4.845,21)};
\addplot[p-google, line width=2.4pt, line cap=round, forget plot] coordinates {(3.442,21) (3.678,21)};
\addplot[only marks, mark=o, mark size=2.2pt, p-google, line width=1pt, forget plot] coordinates {(3.442,21)};
\addplot[only marks, mark=*, mark size=2.2pt, p-google, forget plot] coordinates {(3.678,21)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(4.845,21)};
\node[anchor=west, font=\scriptsize] at (axis cs: 5.025, 21) {3.68};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(3.232,22) (4.294,22)};
\addplot[p-nvidia, line width=2.4pt, line cap=round, forget plot] coordinates {(2.051,22) (3.232,22)};
\addplot[only marks, mark=o, mark size=2.2pt, p-nvidia, line width=1pt, forget plot] coordinates {(2.051,22)};
\addplot[only marks, mark=*, mark size=2.2pt, p-nvidia, forget plot] coordinates {(3.232,22)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(4.294,22)};
\node[anchor=west, font=\scriptsize] at (axis cs: 4.474, 22) {3.23};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(2.882,23) (4.291,23)};
\addplot[p-aisg, line width=2.4pt, line cap=round, forget plot] coordinates {(2.038,23) (2.882,23)};
\addplot[only marks, mark=o, mark size=2.2pt, p-aisg, line width=1pt, forget plot] coordinates {(2.038,23)};
\addplot[only marks, mark=*, mark size=2.2pt, p-aisg, forget plot] coordinates {(2.882,23)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(4.291,23)};
\node[anchor=west, font=\scriptsize] at (axis cs: 4.471, 23) {2.88};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(2.475,24) (3.485,24)};
\addplot[p-nvidia, line width=2.4pt, line cap=round, forget plot] coordinates {(1.732,24) (2.475,24)};
\addplot[only marks, mark=o, mark size=2.2pt, p-nvidia, line width=1pt, forget plot] coordinates {(1.732,24)};
\addplot[only marks, mark=*, mark size=2.2pt, p-nvidia, forget plot] coordinates {(2.475,24)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(3.485,24)};
\node[anchor=west, font=\scriptsize] at (axis cs: 3.665, 24) {2.47};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(2.446,25) (3.529,25)};
\addplot[p-aisg, line width=2.4pt, line cap=round, forget plot] coordinates {(1.661,25) (2.446,25)};
\addplot[only marks, mark=o, mark size=2.2pt, p-aisg, line width=1pt, forget plot] coordinates {(1.661,25)};
\addplot[only marks, mark=*, mark size=2.2pt, p-aisg, forget plot] coordinates {(2.446,25)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(3.529,25)};
\node[anchor=west, font=\scriptsize] at (axis cs: 3.709, 25) {2.45};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(1.622,26) (2.711,26)};
\addplot[p-nvidia, line width=2.4pt, line cap=round, forget plot] coordinates {(1.149,26) (1.622,26)};
\addplot[only marks, mark=o, mark size=2.2pt, p-nvidia, line width=1pt, forget plot] coordinates {(1.149,26)};
\addplot[only marks, mark=*, mark size=2.2pt, p-nvidia, forget plot] coordinates {(1.622,26)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(2.711,26)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.891, 26) {1.62};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(1.538,27) (2.774,27)};
\addplot[ciRed, line width=2.4pt, line cap=round, forget plot] coordinates {(1.737,27) (1.538,27)};
\addplot[only marks, mark=o, mark size=2.2pt, p-scb, line width=1pt, forget plot] coordinates {(1.737,27)};
\addplot[only marks, mark=*, mark size=2.2pt, p-scb, forget plot] coordinates {(1.538,27)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(2.774,27)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.954, 27) {1.54};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(1.463,28) (2.699,28)};
\addplot[ciRed, line width=2.4pt, line cap=round, forget plot] coordinates {(1.713,28) (1.463,28)};
\addplot[only marks, mark=o, mark size=2.2pt, p-nectec, line width=1pt, forget plot] coordinates {(1.713,28)};
\addplot[only marks, mark=*, mark size=2.2pt, p-nectec, forget plot] coordinates {(1.463,28)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(2.699,28)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.879, 28) {1.46};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(1.445,29) (2.783,29)};
\addplot[p-nvidia, line width=2.4pt, line cap=round, forget plot] coordinates {(1.234,29) (1.445,29)};
\addplot[only marks, mark=o, mark size=2.2pt, p-nvidia, line width=1pt, forget plot] coordinates {(1.234,29)};
\addplot[only marks, mark=*, mark size=2.2pt, p-nvidia, forget plot] coordinates {(1.445,29)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(2.783,29)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.963, 29) {1.45};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(1.101,30) (2.617,30)};
\addplot[ciRed, line width=2.4pt, line cap=round, forget plot] coordinates {(1.181,30) (1.101,30)};
\addplot[only marks, mark=o, mark size=2.2pt, p-kbtg, line width=1pt, forget plot] coordinates {(1.181,30)};
\addplot[only marks, mark=*, mark size=2.2pt, p-kbtg, forget plot] coordinates {(1.101,30)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(2.617,30)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.797, 30) {1.10};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(0.960,31) (2.568,31)};
\addplot[ciRed, line width=2.4pt, line cap=round, forget plot] coordinates {(1.166,31) (0.960,31)};
\addplot[only marks, mark=o, mark size=2.2pt, p-qwen, line width=1pt, forget plot] coordinates {(1.166,31)};
\addplot[only marks, mark=*, mark size=2.2pt, p-qwen, forget plot] coordinates {(0.960,31)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(2.568,31)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.748, 31) {0.96};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(0.873,32) (1.904,32)};
\addplot[ciRed, line width=2.4pt, line cap=round, forget plot] coordinates {(0.952,32) (0.873,32)};
\addplot[only marks, mark=o, mark size=2.2pt, p-otg, line width=1pt, forget plot] coordinates {(0.952,32)};
\addplot[only marks, mark=*, mark size=2.2pt, p-otg, forget plot] coordinates {(0.873,32)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(1.904,32)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.084, 32) {0.87};
\addplot[ciStone, line width=1.4pt, forget plot] coordinates {(0.871,33) (1.924,33)};
\addplot[ciRed, line width=2.4pt, line cap=round, forget plot] coordinates {(1.185,33) (0.871,33)};
\addplot[only marks, mark=o, mark size=2.2pt, p-otg, line width=1pt, forget plot] coordinates {(1.185,33)};
\addplot[only marks, mark=*, mark size=2.2pt, p-otg, forget plot] coordinates {(0.871,33)};
\addplot[only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt, forget plot] coordinates {(1.924,33)};
\node[anchor=west, font=\scriptsize] at (axis cs: 2.104, 33) {0.87};
\addlegendimage{only marks, mark=o, mark size=2.2pt, ciBlack, line width=1pt} \addlegendentry{Parametric}
\addlegendimage{only marks, mark=*, mark size=2.2pt, ciBlack} \addlegendentry{RAG In-force}
\addlegendimage{only marks, mark=o, mark size=2.6pt, ciStone, line width=1.2pt} \addlegendentry{Gold-cited In-force}
\end{axis}
\end{tikzpicture}


==> figures/fig_split.tex <==
\definecolor{p-fourcorners}{HTML}{F26419}
\definecolor{p-google}{HTML}{34A853}
\definecolor{p-nvidia}{HTML}{D89A3D}
\definecolor{p-meta}{HTML}{0866FF}
\definecolor{p-aisg}{HTML}{4C8C6A}
\definecolor{p-iapp}{HTML}{C65A5A}
\definecolor{p-scb}{HTML}{3B719F}
\definecolor{p-nectec}{HTML}{9B9B95}
\definecolor{p-kbtg}{HTML}{7FA6C9}
\definecolor{p-otg}{HTML}{B07AA1}
\definecolor{p-anthropic}{HTML}{D97757}
\definecolor{p-qwen}{HTML}{615CED}
\definecolor{p-openai}{HTML}{1F1F1F}
\definecolor{p-deepseek}{HTML}{4D6BFE}
\definecolor{p-zai}{HTML}{0E8C8C}
\providecommand{\plogo}[1]{\raisebox{-1.7pt}{\includegraphics[height=8pt]{figures/logos/#1.png}}}
\begin{tikzpicture}
\begin{axis}[xbar, width=0.74\textwidth, height=8.7cm, bar width=5.5pt, xmin=0, xmax=160,
  ytick={1,...,17}, yticklabels={{Family \& Succession},{Criminal},{Civil \& Commercial},{Land \& Property},{Labor},{Tax \& Revenue},{Intellectual Property},{Public Law},{Civil Procedure},{Natural Resources \& Licensing},{Administrative Acts},{Public Personnel},{State Liability},{Narcotics},{Administrative Contracts},{Traffic \& Transport},{Securities \& Finance}}, y dir=reverse, ymin=0.4, ymax=17.6, axis x line*=bottom, axis y line*=left,
  tick label style={font=\scriptsize}, xlabel={cases per domain}, xlabel style={font=\scriptsize}, xmajorgrids, grid style={ciStone!40}, clip=false,
  legend style={at={(0.5,-0.14)}, anchor=north, legend columns=3, font=\scriptsize, draw=none, fill=none}, legend cell align=left, reverse legend]
\addplot[fill=ciStone!55, draw=none, bar shift=0pt] coordinates {(146,1) (146,2) (144,3) (117,4) (116,5) (113,6) (109,7) (98,8) (87,9) (84,10) (82,11) (81,12) (80,13) (74,14) (74,15) (63,16) (56,17)};
\addplot[fill=ciBlue!70, draw=none, bar shift=0pt] coordinates {(60,1) (60,2) (60,3) (60,4) (60,5) (60,6) (60,7) (58,8) (58,9) (58,10) (58,11) (58,12) (58,13) (58,14) (58,15) (58,16) (56,17)};
\addplot[fill=ciOrange, draw=none, bar shift=0pt] coordinates {(30,1) (30,2) (30,3) (30,4) (30,5) (30,6) (30,7) (29,8) (29,9) (29,10) (29,11) (29,12) (29,13) (29,14) (29,15) (29,16) (29,17)};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 148, 1) {30 + 30 + 86};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 148, 2) {30 + 30 + 86};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 146, 3) {30 + 30 + 84};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 119, 4) {30 + 30 + 57};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 118, 5) {30 + 30 + 56};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 115, 6) {30 + 30 + 53};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 111, 7) {30 + 30 + 49};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 100, 8) {29 + 29 + 40};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 89, 9) {29 + 29 + 29};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 86, 10) {29 + 29 + 26};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 84, 11) {29 + 29 + 24};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 83, 12) {29 + 29 + 23};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 82, 13) {29 + 29 + 22};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 76, 14) {29 + 29 + 16};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 76, 15) {29 + 29 + 16};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 65, 16) {29 + 29 + 5};
\node[anchor=west, font=\tiny, text=ciGray] at (axis cs: 58, 17) {29 + 27 + 0};
\legend{{reserve (672)}, {validation split, released (498)}, {test split, held out (500)}}
\end{axis}
\end{tikzpicture}


==> figures/overview_case.tex <==
\tikzset{
  occard/.style={draw=ciStone, fill=white, rounded corners=3pt, line width=0.5pt, inner sep=4pt, text width=3.2cm, align=left, font=\tiny\sffamily, text=dsInk, minimum height=2.45cm, anchor=north west},
  ocgt/.style={occard, draw=dsGreen, dash pattern=on 2pt off 1.2pt, line width=0.6pt},
  occur/.style={occard, draw=dsBrown, line width=0.6pt},
  ocsmall/.style={font=\tiny\sffamily, text=dsGray, inner sep=1pt},
  ocbold/.style={font=\tiny\bfseries\sffamily, text=dsInk, inner sep=1pt},
  ochead/.style={font=\tiny\bfseries\sffamily, inner sep=0, anchor=north west},
  ocbody/.style={font=\tiny\sffamily, text=dsInk, inner sep=0, text width=3.05cm, align=left, anchor=north west},
  ocfoot/.style={font=\tiny\sffamily, text=dsInk, inner sep=0, text width=3.05cm, align=left, anchor=south west},
}
\newcommand{\overviewCase}{%
  \node[draw=dsBrown!60, fill=ciBeige!45, rounded corners=3pt, line width=0.5pt, inner sep=5pt, text width=6.85cm, align=left, font=\tiny\sffamily, text=dsInk, anchor=north west] (banner) at (0.1,8.6) {%
    \textbf{Supreme Court, decided \underline{2014}.} An insured woman died without spouse, children, parents or named beneficiary. Her sister claims the old-age lump sum from the Social Security Fund.\\[1pt]
    \textbf{Question.} May the sister receive it as an heir?\\[1pt]
    \textbf{The court.} No. The lump sum goes only to the heirs the section names, and a sibling is not among them.};
  \node[ocsmall, anchor=north west] at (0.1,6.7) {Gold citation, Social Security Act \S77 quater, text by version};
  \draw[ciStone, line width=0.6pt] (0.1,5.86) -- (1.916,5.86);
  \node[ocsmall, anchor=north west] at (0.1,5.8) {not yet enacted};
  \fill[dsGreen] (1.916,5.72) rectangle (5.166,6.0);
  \fill[dsBrown] (5.166,5.72) rectangle (7.3,6.0);
  \node[ocsmall, anchor=south west] at (1.95,6.03) {1999 text};
  \node[ocsmall, anchor=south west] at (5.23,6.03) {2015 text};
  \draw[dsInk, line width=0.8pt] (4.812,5.5) -- (4.812,6.3);
  \fill[dsInk] (4.812,6.3) circle (1.2pt);
  \node[ocbold, anchor=north east] at (4.9,5.47) {decision 2014};
  \draw[dsInk, line width=0.8pt, dash pattern=on 1.5pt off 1.2pt] (7.3,5.5) -- (7.3,6.3);
  \node[ocbold, anchor=north east] at (7.4,5.47) {today (2026)};
  \draw[draw=dsGreen, dash pattern=on 2pt off 1.2pt, line width=0.6pt, fill=white, rounded corners=3pt] (0.1,2.6) rectangle (3.45,5.0);
  \node[ochead, text=dsGreen] at (0.25,4.86) {Text in force (1999)};
  \node[ocbody] at (0.25,4.55) {\emph{``\ldots to the children, the spouse and the parents.''}};
  \node[ocfoot] at (0.25,2.75) {\textbf{Model} No. A sibling is not among the heirs the section names.\\[1pt]\textcolor{dsGreen}{\ding{51}} matches the court};
  \draw[draw=dsBrown, line width=0.6pt, fill=white, rounded corners=3pt] (3.95,2.6) rectangle (7.3,5.0);
  \node[ochead, text=dsBrown] at (4.1,4.86) {Current text (2015)};
  \node[ocbody] at (4.1,4.55) {\emph{``\ldots when none of these exists, to the full siblings, half siblings, grandparents\ldots''}};
  \node[ocfoot] at (4.1,2.75) {\textbf{Model} Yes. The sister is first in line under the amended section.\\[1pt]\textcolor{ciRed}{\ding{55}} wrong for this case};
}

